Radar Resource Management for Active Tracking Using Split-Aperture Phased Arrays

Flexible front-end technology will become available in future multifunction radar systems to improve adaptability to the operational theatre. A potential concept to utilize this flexibility is to subdivide radar tasks spatially over the array, the so-called split-aperture phased array (SAPA) concept. As radars are generally designed for their worst-case scenario, e.g., small targets at a large range, the power-aperture budget can be excessive for targets that do not fall within that class. To increase efficiency of the time budget of the radar front-end, the SAPA concept could be applied. In this paper, the SAPA concept is explored to assign radar resources for active tracking tasks of many targets. To do so, we formulate and solve the radar resource management problem for the SAPA concept by employing the quality of service based resource allocation model (Q-RAM) framework. It will be demonstrated by a simulation example that a radar can maintain a larger numbers of active tracking tasks when using the SAPA concept compared to the case that only the full array can be used per task.

==> Angular_vs_range_Update_rate1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.0000, 0.4470, 0.7410}%
\definecolor{mycolor2}{rgb}{0.8500, 0.3250, 0.0980}%
\definecolor{mycolor5}{rgb}{0.4660, 0.6740, 0.1880}%
%
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=0.8\columnwidth,
height=0.581\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
unbounded coords=jump,
xmin=10,
xmax=250,
%xlabel style={font=\color{white!15!black}},
xlabel={Target range [km]},
ymin=0,
ymax=6,
%ytick = {0,0.002,0.004,0.006},
%yticklabels = {0,2,4,6},
%ylabel style={font=\color{white!15!black}},
ylabel={Angular estimation error $q_k$ [mrad]},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$\text{Update rate 1.0Hz, N}_{\text{az}}\text{=48, N}_{\text{el}}\text{=48}$},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend columns=2,
legend entries={$N_{h,k}=6$,
								$T_1$,
								$N_{h,k}=12$,
                $T_2$,
								$N_{h,k}=24$,
								Utility,
								$N_{h,k}=48$}
]

\addlegendimage{no markers, line width=1.0pt}
\addlegendimage{no markers,mycolor1, line width=1.0pt}
\addlegendimage{no markers,dashed, line width=1.0pt}
\addlegendimage{no markers,mycolor2, line width=1.0pt}
\addlegendimage{no markers,dashdotted, line width=1.0pt}
\addlegendimage{area legend,draw=mycolor5, draw opacity=0.5, fill=mycolor5, fill opacity=0.05}
\addlegendimage{no markers,dotted, line width=1.0pt}

\addplot[draw=mycolor5, draw opacity=0.5, fill=mycolor5, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
10	1\\
250	1\\
250	3\\
10	3\\
}--cycle;

\addplot [smooth,color=mycolor1, line width=1.0pt,forget plot]
  table[row sep=crcr]{%
10	6.0211747244032\\
11.6	5.71918594080569\\
13.2	5.47782143763193\\
14.8	5.27892334239058\\
16.4	5.11113812399937\\
18	5.2008027000709\\
19.6	5.72338041311033\\
21.2	6.27169258734917\\
22.8	6.84328331657624\\
24.4	7.43625608378757\\
26	8.04906262005669\\
27.6	8.68037623547996\\
29.2	9.32901185521698\\
30.8	9.99387319173324\\
32.4	10.6739164197025\\
34	11.3681243344911\\
35.6	12.0754874676616\\
37.2	12.7949900339513\\
38.8	13.525599399917\\
40.4	14.2662582538072\\
42	15.015878957089\\
43.6	15.7733397460189\\
45.2	16.5374825696155\\
46.8	17.3071124233599\\
48.4	18.0809980809154\\
50	18.857874148428\\
51.6	19.6364443735276\\
53.2	20.4153861381358\\
54.8	21.193356053565\\
56.4	21.9689965605859\\
58	22.7409434181778\\
59.6	23.5078339444094\\
61.2	24.2683158530393\\
62.8	25.0210565115589\\
64.4	25.7647524319656\\
66	26.4981387957221\\
67.6	27.2199988101689\\
69.2	27.9291726956361\\
70.8	28.624566111006\\
72.4	29.3051578403519\\
74	29.9700065840641\\
75.6	30.6182567236974\\
77.2	31.2491429596082\\
78.8	31.8619937528556\\
80.4	32.4562335365012\\
82	33.0313836948148\\
83.6	33.5870623406539\\
85.2	34.1229829501959\\
86.8	34.6389519392761\\
88.4	35.1348652861026\\
90	35.6107043206467\\
91.6	36.0665308113849\\
93.2	36.5024814854389\\
94.8	36.9187621188267\\
96.4	37.3156413300507\\
};

\addplot [smooth,color=mycolor2, line width=1.0pt,forget plot]
  table[row sep=crcr]{%
10	0.966961692100824\\
11.6	0.940042166264606\\
13.2	0.917356960716233\\
14.8	0.897828413450614\\
16.4	0.880735989442912\\
18	0.86557562276367\\
19.6	0.851981743696776\\
21.2	0.83968131842297\\
22.8	0.828465381172192\\
24.4	0.81817066446873\\
26	0.808667330651475\\
27.6	0.799850534335145\\
29.2	0.791634470787312\\
30.8	0.783948084077403\\
32.4	0.776731911391212\\
34	0.769935722392816\\
35.6	0.76351672592698\\
37.2	0.757438188727238\\
38.8	0.751668358082788\\
40.4	0.746179611978476\\
42	0.740947781695146\\
43.6	0.73595160672391\\
45.2	0.73117229230529\\
46.8	0.726593147368233\\
48.4	0.722199286043435\\
50	0.717977379879962\\
51.6	0.713915450823839\\
53.2	0.710002697210913\\
54.8	0.706229346685176\\
56.4	0.702586531219822\\
58	0.699066180393074\\
59.6	0.722598333122745\\
61.2	0.751113476551393\\
62.8	0.77999003988075\\
64.4	0.809222719648783\\
66	0.838806343423726\\
67.6	0.868735857681394\\
69.2	0.899006316566797\\
70.8	0.92961287144948\\
72.4	0.96055076117098\\
74	0.991815302970941\\
75.6	1.02340188394191\\
77.2	1.05530595303686\\
78.8	1.0875230135431\\
80.4	1.12004861598945\\
82	1.15287835144971\\
83.6	1.18600784520973\\
85.2	1.21943275076931\\
86.8	1.2531487441534\\
88.4	1.28715151851028\\
90	1.32143677897646\\
91.6	1.35600023779092\\
93.2	1.39083760964292\\
94.8	1.42594460723951\\
96.4	1.46131693708068\\
98	1.49695029543112\\
99.6	1.53284036447937\\
101.2	1.56898280867579\\
102.8	1.6053732712422\\
104.4	1.64200737084794\\
106	1.67888069843885\\
107.6	1.71598881423671\\
109.2	1.75332724487169\\
110.8	1.79089148067288\\
112.4	1.82867697310075\\
114	1.86667913232168\\
115.6	1.90489332492292\\
117.2	1.94331487176614\\
118.8	1.98193904597866\\
120.4	2.02076107108138\\
122	2.05977611925296\\
123.6	2.09897930972996\\
125.2	2.13836570734286\\
126.8	2.17793032118816\\
128.4	2.21766810343684\\
130	2.25757394827967\\
131.6	2.29764269100988\\
133.2	2.33786910724398\\
134.8	2.3782479122813\\
136.4	2.41877376060311\\
138	2.45944124551216\\
139.6	2.50024489891332\\
141.2	2.54117919123617\\
142.8	2.58223853150024\\
144.4	2.62341726752363\\
146	2.6647096862755\\
147.6	2.70611001437301\\
149.2	2.7476124187231\\
150.8	2.78921100730925\\
152.4	2.83089983012346\\
154	2.87267288024401\\
155.6	2.91452409505428\\
157.2	2.95644735761426\\
158.8	2.99843649816671\\
160.4	3.04048529579137\\
162	3.08258748019977\\
163.6	3.12473673367062\\
165.2	3.16692669312405\\
166.8	3.20915095233289\\
168.4	3.25140306426895\\
170	3.29367654358181\\
171.6	3.33596486920745\\
173.2	3.37826148710388\\
174.8	3.42055981311027\\
176.4	3.46285323592633\\
178	3.50513512020785\\
179.6	3.54739880977436\\
181.2	3.58963763092456\\
182.8	3.63184489585462\\
184.4	3.67401390617452\\
186	3.71613795651707\\
187.6	3.75821033823405\\
189.2	3.80022434317366\\
190.8	3.8421732675333\\
192.4	3.88405041578115\\
194	3.92584910464033\\
195.6	3.96756266712854\\
197.2	4.00918445664653\\
198.8	4.050707851108\\
200.4	4.09212625710384\\
202	4.1334331140931\\
203.6	4.17462189861318\\
205.2	4.21568612850156\\
206.8	4.2566193671212\\
208.4	4.29741522758189\\
210	4.33806737694956\\
211.6	4.37856954043565\\
213.2	4.41891550555875\\
214.8	4.45909912627043\\
216.4	4.49911432703763\\
218	4.53895510687371\\
219.6	4.57861554331061\\
221.2	4.61808979630449\\
222.8	4.65737211206754\\
224.4	4.69645682681872\\
226	4.73533837044634\\
227.6	4.77401127007579\\
229.2	4.8124701535357\\
230.8	4.85070975271627\\
232.4	4.88872490681372\\
234	4.92651056545566\\
235.6	4.96406179169828\\
237.2	5.00137376489972\\
238.8	5.03844178345153\\
240.4	5.07526126737434\\
242	5.11182776076909\\
243.6	5.14813693412098\\
245.2	5.18418458645284\\
246.8	5.2199666473248\\
248.4	5.255479178678\\
250	5.29071837651984\\
};

\addplot [smooth,color=mycolor1, dashed, line width=1.0pt,forget plot]
  table[row sep=crcr]{%
10	3.92919920838891\\
11.6	3.68307860813572\\
13.2	3.49088699763952\\
14.8	3.33554440299054\\
16.4	3.20663241430442\\
18	3.09740957113215\\
19.6	3.00330530169139\\
21.2	2.9211015151369\\
22.8	2.84846054851424\\
24.4	2.78363920258406\\
26	2.72530824665079\\
27.6	2.67243444884186\\
29.2	2.62420112356443\\
30.8	2.76430593164393\\
32.4	2.92084930178709\\
34	3.08239394858956\\
35.6	3.2485936283923\\
37.2	3.4191615794386\\
38.8	3.59385513447019\\
40.4	3.7724647546596\\
42	3.95480606098047\\
43.6	4.14071393698773\\
45.2	4.33003808899658\\
46.8	4.52263964912729\\
48.4	4.7183885366058\\
50	4.91716137884781\\
51.6	5.11883985192183\\
53.2	5.32330933974932\\
54.8	5.53045783902523\\
56.4	5.74017505632404\\
58	5.95235165771777\\
59.6	6.16687864130266\\
61.2	6.38364681033292\\
62.8	6.60254633007987\\
64.4	6.82346635555955\\
66	7.04629472029584\\
67.6	7.27091767857154\\
69.2	7.4972196953561\\
70.8	7.72508327942085\\
72.4	7.95438885616022\\
74	8.18501467740207\\
75.6	8.41683676606513\\
77.2	8.64972889394766\\
78.8	8.88356259123656\\
80.4	9.11820718653901\\
82	9.35352987636473\\
83.6	9.58939582306018\\
85.2	9.82566828020594\\
86.8	10.0622087444607\\
88.4	10.2988771327704\\
90	10.5355319837683\\
91.6	10.7720306820742\\
93.2	11.0082297040729\\
94.8	11.2439848836035\\
96.4	11.4791516958477\\
98	11.7135855575489\\
99.6	11.9471421415513\\
101.2	12.1796777035055\\
102.8	12.4110494184581\\
104.4	12.6411157249365\\
106	12.8697366740335\\
107.6	13.0967742809402\\
109.2	13.3220928763142\\
110.8	13.5455594548575\\
112.4	13.7670440184819\\
114	13.9864199114773\\
115.6	14.2035641451616\\
117.2	14.4183577095881\\
118.8	14.6306858700064\\
120.4	14.840438445924\\
122	15.0475100707884\\
123.6	15.2518004305064\\
125.2	15.4532144792344\\
126.8	15.6516626311016\\
128.4	15.8470609267753\\
130	16.0393311740284\\
131.6	16.2284010617254\\
133.2	16.4142042469038\\
134.8	16.5966804148798\\
136.4	16.7757753125558\\
138	16.9514407553477\\
139.6	17.1236346083707\\
141.2	17.2923207427334\\
142.8	17.457468967981\\
144.4	17.6190549418949\\
146	17.7770600590101\\
147.6	17.9314713193298\\
149.2	18.0822811788278\\
150.8	18.2294873834023\\
152.4	18.3730927880026\\
154	18.5131051626866\\
155.6	18.6495369873762\\
157.2	18.7824052370741\\
158.8	18.9117311592773\\
160.4	19.0375400452825\\
162	19.15986099702\\
163.6	19.2787266909841\\
};

\addplot [smooth,color=mycolor2, dashed, line width=1.0pt,forget plot]
  table[row sep=crcr]{%
10	0.546614110150833\\
11.6	0.530832343388437\\
13.2	0.517569892760432\\
14.8	0.506179326182683\\
16.4	0.496229330768596\\
18	0.487419095411343\\
19.6	0.479531034483759\\
21.2	0.472403014127745\\
22.8	0.465911198985973\\
24.4	0.459959011715699\\
26	0.454469776208342\\
27.6	0.449381668347827\\
29.2	0.444644160993986\\
30.8	0.440215464705623\\
32.4	0.436060648886314\\
34	0.432150238299872\\
35.6	0.428459148302553\\
37.2	0.424965865714092\\
38.8	0.421651810676996\\
40.4	0.41850083379903\\
42	0.415498815746079\\
43.6	0.412633345353033\\
45.2	0.409893458573654\\
46.8	0.407269425048767\\
48.4	0.404752572293771\\
50	0.402335139863696\\
51.6	0.400010157598635\\
53.2	0.397771343357497\\
54.8	0.395613016634169\\
56.4	0.393530025202116\\
58	0.39151768251201\\
59.6	0.389571714015585\\
61.2	0.387688210939542\\
62.8	0.385863590309376\\
64.4	0.384094560241665\\
66	0.382378089697891\\
67.6	0.380711382032836\\
69.2	0.379091851783633\\
70.8	0.377517104237217\\
72.4	0.375984917388788\\
74	0.374493225965162\\
75.6	0.37304010723746\\
77.2	0.371623768389342\\
78.8	0.370242535241713\\
80.4	0.368894842163847\\
82	0.367579223025068\\
83.6	0.366294303061606\\
85.2	0.365038791550397\\
86.8	0.363811475196202\\
88.4	0.362611212150798\\
90	0.361436926593539\\
91.6	0.360287603811593\\
93.2	0.359162285725915\\
94.8	0.358060066815646\\
96.4	0.356980090399358\\
98	0.356284505774094\\
99.6	0.364794299719175\\
101.2	0.373370257993869\\
102.8	0.382011793571276\\
104.4	0.3907183292284\\
106	0.399489297015952\\
107.6	0.408324137753541\\
109.2	0.417222300548497\\
110.8	0.426183242336728\\
112.4	0.435206427444136\\
114	0.444291327167232\\
115.6	0.453437419371723\\
117.2	0.462644188107937\\
118.8	0.47191112324298\\
120.4	0.481237720102416\\
122	0.490623479137689\\
123.6	0.500067905593271\\
125.2	0.509570509193919\\
126.8	0.519130803841694\\
128.4	0.528748307323985\\
130	0.538422541031936\\
131.6	0.54815302968871\\
133.2	0.557939301087077\\
134.8	0.567780885835844\\
136.4	0.577677317114673\\
138	0.587628130436888\\
139.6	0.597632863419869\\
141.2	0.60769105556269\\
142.8	0.617802248030657\\
144.4	0.627965983446443\\
146	0.638181805687537\\
147.6	0.648449259689717\\
149.2	0.658767891256332\\
150.8	0.669137246873128\\
152.4	0.679556873528425\\
154	0.690026318538428\\
155.6	0.700545129377498\\
157.2	0.711112853513204\\
158.8	0.721729038245991\\
160.4	0.732393230553317\\
162	0.743104976938122\\
163.6	0.753863823281499\\
165.2	0.76466931469944\\
166.8	0.775520995403557\\
168.4	0.786418408565666\\
170	0.797361096186146\\
171.6	0.808348598965979\\
173.2	0.819380456183094\\
174.8	0.830456205568481\\
176.4	0.841575383193923\\
178	0.852737523354187\\
179.6	0.863942158457525\\
181.2	0.87518881891833\\
182.8	0.886477033053044\\
184.4	0.897806326979263\\
186	0.909176224518005\\
187.6	0.920586247099104\\
189.2	0.932035913669703\\
190.8	0.94352474060582\\
192.4	0.955052241626949\\
194	0.966617927713699\\
195.6	0.978221307028427\\
197.2	0.989861884838876\\
198.8	1.00153916344478\\
200.4	1.01325264210746\\
202	1.02500181698234\\
203.6	1.03678618105447\\
205.2	1.04860522407697\\
206.8	1.06045843251243\\
208.4	1.07234528947725\\
210	1.08426527468897\\
211.6	1.0962178644165\\
213.2	1.10820253143334\\
214.8	1.12021874497376\\
216.4	1.13226597069194\\
218	1.14434367062411\\
219.6	1.1564513031536\\
221.2	1.16858832297897\\
222.8	1.18075418108513\\
224.4	1.19294832471737\\
226	1.20517019735855\\
227.6	1.21741923870921\\
229.2	1.22969488467076\\
230.8	1.24199656733177\\
232.4	1.2543237149572\\
234	1.26667575198082\\
235.6	1.27905209900064\\
237.2	1.29145217277746\\
238.8	1.30387538623651\\
240.4	1.31632114847219\\
242	1.32878886475594\\
243.6	1.34127793654721\\
245.2	1.35378776150762\\
246.8	1.36631773351817\\
248.4	1.37886724269967\\
250	1.39143567543629\\
};

\addplot [smooth,color=mycolor1, dashdotted, line width=1.0pt,forget plot]
  table[row sep=crcr]{%
10	2.77493116505673\\
11.6	2.54591057452305\\
13.2	2.37192785736735\\
14.8	2.23465367770615\\
16.4	2.12312421011991\\
18	2.03038124588666\\
19.6	1.95179421212242\\
21.2	1.88415958045085\\
22.8	1.82518829828329\\
24.4	1.77319948573601\\
26	1.72692970244045\\
27.6	1.68540992325295\\
29.2	1.64788373331131\\
30.8	1.61375146611814\\
32.4	1.58253115359778\\
34	1.55383065558572\\
35.6	1.52732739591515\\
37.2	1.50275338160573\\
38.8	1.47988395995551\\
40.4	1.45852926496858\\
42	1.43852762841011\\
43.6	1.41974044618332\\
45.2	1.40204813659434\\
46.8	1.38534692750074\\
48.4	1.36954627954192\\
50	1.38164778940287\\
51.6	1.42630296334994\\
53.2	1.47201556158123\\
54.8	1.51872639213909\\
56.4	1.56638401824835\\
58	1.61494337588859\\
59.6	1.6643646710439\\
61.2	1.71461249358973\\
62.8	1.76565510017325\\
64.4	1.8174638298492\\
66	1.87001262469919\\
67.6	1.92327763403772\\
69.2	1.97723688558468\\
70.8	2.03187001062611\\
72.4	2.08715801296007\\
74	2.14308307355875\\
75.6	2.19962838452771\\
77.2	2.25677800722773\\
78.8	2.3145167504291\\
80.4	2.37283006515941\\
82	2.43170395353194\\
83.6	2.49112488933978\\
85.2	2.55107974859948\\
86.8	2.61155574854839\\
88.4	2.67254039385826\\
90	2.73402142903858\\
91.6	2.79598679617246\\
93.2	2.85842459727211\\
94.8	2.92132306064973\\
96.4	2.9846705108018\\
98	3.04845534137892\\
99.6	3.11266599088068\\
101.2	3.17729092076974\\
102.8	3.24231859574476\\
104.4	3.30773746595092\\
106	3.37353595093864\\
107.6	3.43970242520896\\
109.2	3.50622520520726\\
110.8	3.57309253764645\\
112.4	3.64029258905787\\
114	3.70781343648232\\
115.6	3.77564305922573\\
117.2	3.84376933161458\\
118.8	3.91218001669497\\
120.4	3.98086276082673\\
122	4.04980508913062\\
123.6	4.11899440175205\\
125.2	4.18841797090931\\
126.8	4.25806293869858\\
128.4	4.32791631563002\\
130	4.39796497987557\\
131.6	4.46819567720486\\
133.2	4.53859502159464\\
134.8	4.6091494964937\\
136.4	4.67984545672806\\
138	4.75066913103203\\
139.6	4.82160662519081\\
141.2	4.89264392578098\\
142.8	4.96376690449502\\
144.4	5.03496132303605\\
146	5.1062128385686\\
147.6	5.17750700971083\\
149.2	5.2488293030531\\
150.8	5.32016510018697\\
152.4	5.39149970522815\\
154	5.46281835281594\\
155.6	5.53410621657082\\
157.2	5.60534841799081\\
158.8	5.67653003576649\\
160.4	5.74763611549314\\
162	5.81865167975781\\
163.6	5.88956173857775\\
165.2	5.96035130016593\\
166.8	6.03100538199811\\
168.4	6.10150902215518\\
170	6.17184729091278\\
171.6	6.24200530255169\\
173.2	6.31196822735753\\
174.8	6.38172130378193\\
176.4	6.45124985073397\\
178	6.52053927997093\\
179.6	6.58957510855692\\
181.2	6.65834297135752\\
182.8	6.72682863353823\\
184.4	6.79501800303452\\
186	6.86289714296113\\
187.6	6.93045228392825\\
189.2	6.99766983623263\\
190.8	7.06453640189174\\
192.4	7.13103878648988\\
194	7.19716401080521\\
195.6	7.26289932218778\\
197.2	7.32823220565953\\
198.8	7.39315039470738\\
200.4	7.45764188174265\\
202	7.52169492820036\\
203.6	7.58529807425362\\
205.2	7.64844014811943\\
206.8	7.71111027493389\\
208.4	7.77329788517607\\
210	7.83499272262159\\
211.6	7.89618485180851\\
213.2	7.95686466499981\\
214.8	8.01702288862864\\
216.4	8.07665058921414\\
218	8.13573917873762\\
219.6	8.19428041947056\\
221.2	8.25226642824798\\
222.8	8.30968968018235\\
224.4	8.36654301181519\\
226	8.4228196237053\\
227.6	8.47851308245443\\
229.2	8.53361732217273\\
230.8	8.58812664538847\\
232.4	8.64203572340768\\
234	8.69533959613132\\
235.6	8.74803367133909\\
237.2	8.80011372345009\\
238.8	8.8515758917732\\
240.4	8.9024166782584\\
242	8.95263294476589\\
243.6	9.00222190986682\\
245.2	9.05118114519295\\
246.8	9.09950857135268\\
248.4	9.14720245343173\\
250	9.19426139609772\\
};

\addplot [smooth,color=mycolor2, dashdotted, line width=1.0pt,forget plot]
  table[row sep=crcr]{%
10	0.307546731440963\\
11.6	0.29822886065075\\
13.2	0.290428015890837\\
14.8	0.283749234929665\\
16.4	0.277930695569943\\
18	0.272790554993743\\
19.6	0.268197751989463\\
21.2	0.264054931889668\\
22.8	0.260287942429096\\
24.4	0.256839096333118\\
26	0.253662695709678\\
27.6	0.250721968780585\\
29.2	0.247986918536535\\
30.8	0.245432777512889\\
32.4	0.243038875765789\\
34	0.240787796896993\\
35.6	0.238664738909045\\
37.2	0.236657023332907\\
38.8	0.234753713400805\\
40.4	0.232945313610696\\
42	0.231223530824057\\
43.6	0.229581082459393\\
45.2	0.228011541127624\\
46.8	0.226509207753904\\
48.4	0.225069007177091\\
50	0.223686401640316\\
51.6	0.222357318637466\\
53.2	0.22107809036589\\
54.8	0.219845402628434\\
56.4	0.218656251479504\\
58	0.217507906256842\\
59.6	0.216397877909568\\
61.2	0.215323891742936\\
62.8	0.214283863865325\\
64.4	0.213275880753692\\
66	0.212298181457889\\
67.6	0.211349142047747\\
69.2	0.210427261974222\\
70.8	0.209531152070469\\
72.4	0.20865952396329\\
74	0.207811180701824\\
75.6	0.206985008440408\\
77.2	0.206179969037326\\
78.8	0.2053950934518\\
80.4	0.204629475838747\\
82	0.203882268255199\\
83.6	0.203152675904407\\
85.2	0.202439952853792\\
86.8	0.201743398171572\\
88.4	0.201062352434191\\
90	0.200396194562919\\
91.6	0.199744338953324\\
93.2	0.199106232865876\\
94.8	0.19848135404987\\
96.4	0.197869208576229\\
98	0.197269328857682\\
99.6	0.196681271837324\\
101.2	0.196104617328774\\
102.8	0.195538966493054\\
104.4	0.194983940438983\\
106	0.194439178935332\\
107.6	0.193904339224272\\
109.2	0.193379094926757\\
110.8	0.192863135031491\\
112.4	0.192356162959977\\
114	0.191857895700917\\
115.6	0.19136806300794\\
117.2	0.190886406655192\\
118.8	0.190412679745901\\
120.4	0.189946646069475\\
122	0.189488079503132\\
123.6	0.189036763454432\\
125.2	0.188592490341434\\
126.8	0.188155061107474\\
128.4	0.187724284767859\\
130	0.187299977986016\\
131.6	0.18688196467683\\
133.2	0.186470075635117\\
134.8	0.186064148187377\\
136.4	0.185664025865085\\
138	0.185269558097964\\
139.6	0.184880599925801\\
141.2	0.184497011727484\\
142.8	0.184118658966044\\
144.4	0.18374541194859\\
146	0.183377145600121\\
147.6	0.183013739250251\\
149.2	0.182655076431994\\
150.8	0.182301044691804\\
152.4	0.181951535410113\\
154	0.181606443631703\\
155.6	0.181265667905263\\
157.2	0.180929110131547\\
158.8	0.180596675419594\\
160.4	0.1802682719505\\
162	0.179943810848275\\
163.6	0.179623206057353\\
165.2	0.180174083291134\\
166.8	0.182717906214182\\
168.4	0.185273517016668\\
170	0.187840853563273\\
171.6	0.190419854367066\\
173.2	0.19301045856883\\
174.8	0.195612605917007\\
176.4	0.198226236748226\\
178	0.20085129196841\\
179.6	0.203487713034407\\
181.2	0.206135441936157\\
182.8	0.208794421179342\\
184.4	0.211464593768522\\
186	0.214145903190728\\
187.6	0.216838293399486\\
189.2	0.219541708799277\\
190.8	0.222256094230389\\
192.4	0.224981394954166\\
194	0.227717556638633\\
195.6	0.230464525344477\\
197.2	0.233222247512152\\
198.8	0.235990669945176\\
200.4	0.23876973980265\\
202	0.241559404582461\\
203.6	0.244359612110038\\
205.2	0.247170310526232\\
206.8	0.24999144827548\\
208.4	0.252822974094229\\
210	0.255664836999628\\
211.6	0.258516986278466\\
213.2	0.261379371476357\\
214.8	0.26425194238715\\
216.4	0.267134649042576\\
218	0.270027441702108\\
219.6	0.272930270843033\\
221.2	0.275843087150734\\
222.8	0.278765841509162\\
224.4	0.281698484991507\\
226	0.28464096885106\\
227.6	0.28759324451224\\
229.2	0.290555263561817\\
230.8	0.293526977740289\\
232.4	0.296508338933432\\
234	0.299499299164011\\
235.6	0.302499810583645\\
237.2	0.305509825464822\\
238.8	0.30852929619307\\
240.4	0.311558175259257\\
242	0.314596415252049\\
243.6	0.317643968850488\\
245.2	0.320700788816709\\
246.8	0.323766827988793\\
248.4	0.326842039273732\\
250	0.329926375640526\\
};

\addplot [smooth,color=mycolor1, dotted, line width=1.0pt,forget plot]
  table[row sep=crcr]{%
10	2.21200558351206\\
11.6	1.97169314193727\\
13.2	1.79217881546877\\
14.8	1.65305908252134\\
16.4	1.54205588779931\\
18	1.45136719945889\\
19.6	1.37581299440583\\
21.2	1.31182724670679\\
22.8	1.25687903496749\\
24.4	1.20912466667744\\
26	1.16719046163728\\
27.6	1.13003258237315\\
29.2	1.09684395631004\\
30.8	1.06699089377507\\
32.4	1.03996895388866\\
34	1.01537159461495\\
35.6	0.992867501374752\\
37.2	0.972183924157829\\
38.8	0.953094249329999\\
40.4	0.935408604755956\\
42	0.918966670128675\\
43.6	0.903632112418529\\
45.2	0.889288234037106\\
46.8	0.875834536493169\\
48.4	0.86318398260923\\
50	0.85126079710307\\
51.6	0.83999868593954\\
53.2	0.829339384256848\\
54.8	0.81923146419415\\
56.4	0.809629349866808\\
58	0.800492498624856\\
59.6	0.79178471669029\\
61.2	0.783473584079233\\
62.8	0.775529968933395\\
64.4	0.76792761541419\\
66	0.760642792445952\\
67.6	0.753653993047771\\
69.2	0.746941675926537\\
70.8	0.740488042536511\\
72.4	0.734276844033076\\
74	0.728293213528637\\
75.6	0.722523519848959\\
77.2	0.71695523962864\\
78.8	0.711576845105874\\
80.4	0.706377705403176\\
82	0.701347999431205\\
83.6	0.704615977170973\\
85.2	0.717227546507136\\
86.8	0.730054983754315\\
88.4	0.743089349339381\\
90	0.756322497910557\\
91.6	0.769746986900503\\
93.2	0.783355997047698\\
94.8	0.79714326315146\\
96.4	0.811103013601726\\
98	0.825229917447927\\
99.6	0.83951903795888\\
101.2	0.853965791783255\\
102.8	0.868565912952934\\
104.4	0.88331542108166\\
106	0.898210593210719\\
107.6	0.913247938823256\\
109.2	0.92842417762674\\
110.8	0.943736219752818\\
112.4	0.959181148074865\\
114	0.974756202384215\\
115.6	0.990458765201032\\
117.2	1.0062863490257\\
118.8	1.02223658486214\\
120.4	1.03830721186644\\
122	1.05449606799283\\
123.6	1.07080108152551\\
125.2	1.08722026339843\\
126.8	1.10375170021752\\
128.4	1.12039354790993\\
130	1.13714402593429\\
131.6	1.1540014119935\\
133.2	1.17096403719853\\
134.8	1.18803028163777\\
136.4	1.20519857031142\\
138	1.22246736939524\\
139.6	1.23983518280176\\
141.2	1.25730054901061\\
142.8	1.27486203814283\\
144.4	1.29251824925648\\
146	1.31026780784351\\
147.6	1.32810936350986\\
149.2	1.34604158782253\\
150.8	1.36406317230932\\
152.4	1.38217282659758\\
154	1.40036927668185\\
155.6	1.41865126330742\\
157.2	1.43701754046236\\
158.8	1.45546687396845\\
160.4	1.47399804016345\\
162	1.49260982466766\\
163.6	1.51130102122843\\
165.2	1.53007043063679\\
166.8	1.54891685971108\\
168.4	1.56783912034273\\
170	1.58683602859983\\
171.6	1.60590640388474\\
173.2	1.62504906814201\\
174.8	1.64426284511332\\
176.4	1.66354655963665\\
178	1.6828990369868\\
179.6	1.70231910225487\\
181.2	1.72180557976442\\
182.8	1.74135729252224\\
184.4	1.76097306170185\\
186	1.78065170615798\\
187.6	1.80039204197054\\
189.2	1.82019288201644\\
190.8	1.8400530355682\\
192.4	1.85997130791786\\
194	1.87994650002528\\
195.6	1.89997740818967\\
197.2	1.92006282374354\\
198.8	1.94020153276807\\
200.4	1.9603923158292\\
202	1.98063394773364\\
203.6	2.00092519730427\\
205.2	2.02126482717406\\
206.8	2.04165159359824\\
208.4	2.0620842462839\\
210	2.08256152823682\\
211.6	2.10308217562481\\
213.2	2.12364491765744\\
214.8	2.14424847648109\\
216.4	2.16489156709056\\
218	2.18557289725459\\
219.6	2.20629116745696\\
221.2	2.2270450708519\\
222.8	2.24783329323382\\
224.4	2.26865451302099\\
226	2.28950740125308\\
227.6	2.31039062160213\\
229.2	2.33130283039688\\
230.8	2.35224267666028\\
232.4	2.37320880215976\\
234	2.39419984147032\\
235.6	2.41521442205012\\
237.2	2.4362511643284\\
238.8	2.45730868180553\\
240.4	2.47838558116512\\
242	2.49948046239783\\
243.6	2.52059191893694\\
245.2	2.54171853780523\\
246.8	2.56285889977329\\
248.4	2.58401157952884\\
250	2.60517514585703\\
};

\addplot [smooth,color=mycolor2, dotted, line width=1.0pt,forget plot]
  table[row sep=crcr]{%
10	0.171317321635513\\
11.6	0.165775447009934\\
13.2	0.16116052310409\\
14.8	0.157226841549301\\
16.4	0.153812653509429\\
18	0.150806277729197\\
19.6	0.14812762597163\\
21.2	0.145717468151227\\
22.8	0.143530865140867\\
24.4	0.14153297705836\\
26	0.13969629079748\\
27.6	0.137998729818011\\
29.2	0.136422331306514\\
30.8	0.134952299073454\\
32.4	0.133576311743645\\
34	0.132284008373232\\
35.6	0.131066599879798\\
37.2	0.129916571305125\\
38.8	0.128827450725751\\
40.4	0.127793627787238\\
42	0.126810209681819\\
43.6	0.125872905724495\\
45.2	0.124977934016912\\
46.8	0.124121945346551\\
48.4	0.123301960662826\\
50	0.122515319342528\\
51.6	0.121759636099582\\
53.2	0.121032764873327\\
54.8	0.120332768390104\\
56.4	0.119657892371067\\
58	0.11900654355968\\
59.6	0.118377270921921\\
61.2	0.117768749483217\\
62.8	0.117179766375393\\
64.4	0.116609208742826\\
66	0.116056053220229\\
67.6	0.115519356744865\\
69.2	0.114998248506504\\
70.8	0.114491922871288\\
72.4	0.11399963314242\\
74	0.113520686042481\\
75.6	0.113054436820156\\
77.2	0.112600284899038\\
78.8	0.112157669998507\\
80.4	0.111726068666939\\
82	0.111304991176119\\
83.6	0.11089397873292\\
85.2	0.110492600970401\\
86.8	0.110100453685622\\
88.4	0.109717156795811\\
90	0.109342352488254\\
91.6	0.10897570354244\\
93.2	0.108616891805683\\
94.8	0.108265616805812\\
96.4	0.107921594486487\\
98	0.107584556052467\\
99.6	0.107254246913613\\
101.2	0.10693042571775\\
102.8	0.106612863463631\\
104.4	0.106301342686201\\
106	0.105995656707287\\
107.6	0.105695608945518\\
109.2	0.105401012280009\\
110.8	0.105111688462882\\
112.4	0.104827467576227\\
114	0.104548187529554\\
115.6	0.104273693594205\\
117.2	0.104003837971512\\
118.8	0.103738479391847\\
120.4	0.10347748274196\\
122	0.103220718718261\\
123.6	0.102968063503919\\
125.2	0.102719398467866\\
126.8	0.102474609883948\\
128.4	0.102233588668639\\
130	0.101996230135884\\
131.6	0.101762433767744\\
133.2	0.10153210299965\\
134.8	0.101305145019173\\
136.4	0.101081470577302\\
138	0.100860993811326\\
139.6	0.100643632078467\\
141.2	0.100429305799506\\
142.8	0.100217938311691\\
144.4	0.100009455730279\\
146	0.0998037868181115\\
147.6	0.0996008628626843\\
149.2	0.0994006175601909\\
150.8	0.0992029869060845\\
152.4	0.0990079090917208\\
154	0.0988153244066856\\
155.6	0.0986251751464378\\
157.2	0.098437405524928\\
158.8	0.0982519615918746\\
160.4	0.0980687911544071\\
162	0.0978878437028031\\
163.6	0.0977090703400672\\
165.2	0.0975324237151176\\
166.8	0.0973578579593623\\
168.4	0.0971853286264618\\
170	0.0970147926350896\\
171.6	0.0968462082145148\\
173.2	0.0966795348528418\\
174.8	0.0965147332477548\\
176.4	0.0963517652596235\\
178	0.096190593866837\\
179.6	0.0960311831232399\\
181.2	0.0958734981175548\\
182.8	0.0957175049346816\\
184.4	0.0955631706187704\\
186	0.0954104631379727\\
187.6	0.0952593513507807\\
189.2	0.0951098049738698\\
190.8	0.0949617945513658\\
192.4	0.0948152914254616\\
194	0.0946702677083131\\
195.6	0.0945266962551496\\
197.2	0.0943845506385357\\
198.8	0.094243805123727\\
200.4	0.0941044346450643\\
202	0.0939664147833547\\
203.6	0.0938297217441914\\
205.2	0.0936943323371648\\
206.8	0.0935602239559231\\
208.4	0.0934273745590406\\
210	0.0932957626516548\\
211.6	0.0931653672678366\\
213.2	0.0930361679536579\\
214.8	0.0929081447509253\\
216.4	0.0927812781815474\\
218	0.0926555492325083\\
219.6	0.0925309393414172\\
221.2	0.0924074303826106\\
222.8	0.0922850046537802\\
224.4	0.0921636448631033\\
226	0.0920433341168543\\
227.6	0.0919240559074749\\
229.2	0.0918057941020834\\
230.8	0.0916885329314044\\
232.4	0.0915722569790997\\
234	0.0914569511714841\\
235.6	0.0913426007676091\\
237.2	0.0912291913496996\\
238.8	0.0911167088139276\\
240.4	0.0910051393615103\\
242	0.0908944694901177\\
243.6	0.0907846859855777\\
245.2	0.0906757759138669\\
246.8	0.0905677266133747\\
248.4	0.0904605256874294\\
250	0.0903541609970768\\
};

\end{axis}
\end{tikzpicture}%

==> SAPA_concept.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[font=\footnotesize]
	\draw [draw=black, thick] (0,0) rectangle ++(7,2.5);% node[pos=.5,above,anchor=south] {Phased array};
	\node at (3.5,2.5) [above=1] {Phased array};
	\draw [draw=mycolor1, fill=mycolor1!40!white] (0.1,0.1) rectangle ++(2.10,2.3) node[pos=.5] {{\color{mycolor1!80!black}Task 1}};
	\draw [draw=mycolor2, fill=mycolor2!40!white] (2.30,0.1) rectangle ++(3.05,2.3) node[pos=.5] {{\color{mycolor2!80!black}Task 2}};
	\draw [draw=mycolor3, fill=mycolor3!40!white] (5.45,0.1) rectangle ++(1.45,2.3) node[pos=.5] {{\color{mycolor3!80!black}Task 3}};
\end{tikzpicture}

==> active_tracks.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=0.8\columnwidth,
height=0.592\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=80,
%xlabel style={font=\color{white!15!black}},
xlabel={Radar time budget $r_{tot}$ [\%]},
ymin=0,
ymax=220,
%ylabel style={font=\color{white!15!black}},
ylabel={Number of active tracks [-]},
axis background/.style={fill=white},
legend style={at={(0.98,.02)},anchor=south east, legend cell align=left, align=left, draw=white!15!black},
legend columns=2
]

\addplot[draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.5	10.1365731309256\\
1.295	22.6594300203382\\
2.09	32.8257551100928\\
2.885	41.4225547394117\\
3.68	49.5928628280383\\
4.475	56.848565784526\\
5.27	63.6713407425354\\
6.065	70.1367793936498\\
6.86	76.7894033912556\\
7.655	83.2238579252207\\
8.45	89.2639685040184\\
9.245	94.8059514323131\\
10.04	100.287207594941\\
10.835	105.033412173257\\
11.63	110.361469078968\\
12.425	115.168192004716\\
13.22	120.163479083154\\
14.015	124.826642941912\\
14.81	129.573166668527\\
15.605	134.224103005003\\
16.4	138.735645134579\\
17.195	143.13690673814\\
17.99	147.51545601192\\
18.785	151.665960488202\\
19.58	155.30401964136\\
20.375	158.906166988476\\
21.17	162.70631240426\\
21.965	166.321921199099\\
22.76	169.677459009436\\
23.555	173.307109760581\\
24.35	176.506337343472\\
25.145	179.647713813007\\
25.94	182.960239674169\\
26.735	185.528032697639\\
27.53	188.492346683358\\
28.325	191.177254653931\\
29.12	193.45342528845\\
29.915	195.567424340277\\
30.71	197.284108676922\\
31.505	198.586917175568\\
32.3	199.465026316518\\
33.095	199.791002512579\\
33.89	200\\
34.685	200\\
35.48	200\\
36.275	200\\
37.07	200\\
37.865	200\\
38.66	200\\
39.455	200\\
40.25	200\\
41.045	200\\
41.84	200\\
42.635	200\\
43.43	200\\
44.225	200\\
45.02	200\\
45.815	200\\
46.61	200\\
47.405	200\\
48.2	200\\
48.995	200\\
49.79	200\\
50.585	200\\
51.38	200\\
52.175	200\\
52.97	200\\
53.765	200\\
54.56	200\\
55.355	200\\
56.15	200\\
56.945	200\\
57.74	200\\
58.535	200\\
59.33	200\\
60.125	200\\
60.92	200\\
61.715	200\\
62.51	200\\
63.305	200\\
64.1	200\\
64.895	200\\
65.69	200\\
66.485	200\\
67.28	200\\
68.075	200\\
68.87	200\\
69.665	200\\
70.46	200\\
71.255	200\\
72.05	200\\
72.845	200\\
73.64	200\\
74.435	200\\
75.23	200\\
76.025	200\\
76.82	200\\
77.615	200\\
78.41	200\\
79.205	200\\
80	200\\
80	200\\
79.205	200\\
78.41	200\\
77.615	200\\
76.82	200\\
76.025	200\\
75.23	200\\
74.435	200\\
73.64	200\\
72.845	200\\
72.05	200\\
71.255	200\\
70.46	200\\
69.665	200\\
68.87	200\\
68.075	200\\
67.28	200\\
66.485	200\\
65.69	200\\
64.895	200\\
64.1	200\\
63.305	200\\
62.51	200\\
61.715	200\\
60.92	200\\
60.125	200\\
59.33	200\\
58.535	200\\
57.74	200\\
56.945	200\\
56.15	200\\
55.355	200\\
54.56	200\\
53.765	200\\
52.97	200\\
52.175	200\\
51.38	200\\
50.585	200\\
49.79	200\\
48.995	200\\
48.2	200\\
47.405	200\\
46.61	200\\
45.815	200\\
45.02	200\\
44.225	200\\
43.43	200\\
42.635	200\\
41.84	200\\
41.045	200\\
40.25	200\\
39.455	200\\
38.66	200\\
37.865	200\\
37.07	200\\
36.275	200\\
35.48	200\\
34.685	200\\
33.89	200\\
33.095	200.188997487421\\
32.3	200.414973683482\\
31.505	200.893082824432\\
30.71	201.295891323078\\
29.915	201.432575659723\\
29.12	201.18657471155\\
28.325	200.322745346069\\
27.53	198.887653316642\\
26.735	197.271967302361\\
25.94	195.059760325831\\
25.145	192.772286186993\\
24.35	189.833662656528\\
23.555	186.872890239419\\
22.76	184.162540990564\\
21.965	180.738078800901\\
21.17	177.35368759574\\
20.375	173.493833011524\\
19.58	169.35598035864\\
18.785	165.434039511798\\
17.99	161.60454398808\\
17.195	157.62309326186\\
16.4	153.344354865421\\
15.605	149.135896994997\\
14.81	144.506833331473\\
14.015	139.813357058088\\
13.22	134.876520916846\\
12.425	129.771807995284\\
11.63	124.518530921032\\
10.835	119.126587826743\\
10.04	113.432792405059\\
9.245	107.654048567687\\
8.45	101.456031495982\\
7.655	94.9361420747793\\
6.86	88.6905966087444\\
6.065	82.0632206063502\\
5.27	74.7086592574646\\
4.475	66.611434215474\\
3.68	58.5671371719616\\
2.885	49.7574452605883\\
2.09	40.2742448899072\\
1.295	28.8005699796618\\
0.5	15.3634268690744\\
}--cycle;
%\addlegendentry{data1}


\addplot[draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.5	5.10980583439327\\
1.295	12.6335567571328\\
2.09	19.0123549047382\\
2.885	24.5768222684939\\
3.68	29.5842431943322\\
4.475	34.3374893040633\\
5.27	39.2629421556878\\
6.065	43.5827905350951\\
6.86	47.8933929393853\\
7.655	52.1354724436367\\
8.45	56.252834821479\\
9.245	59.8869814671399\\
10.04	63.6650393884663\\
10.835	67.4029499729892\\
11.63	71.1858561065321\\
12.425	74.6149155850325\\
13.22	78.1290754156555\\
14.015	81.7128723184302\\
14.81	84.7287256228788\\
15.605	88.1909902602795\\
16.4	91.381709704903\\
17.195	94.5850334383256\\
17.99	97.7402484519975\\
18.785	101.022839274085\\
19.58	104.227000676387\\
20.375	107.346073671907\\
21.17	110.376511156307\\
21.965	113.395645604741\\
22.76	116.547263320395\\
23.555	119.383557911886\\
24.35	122.4\\
25.145	125.221873451716\\
25.94	127.891384642556\\
26.735	130.65626135578\\
27.53	133.458544973593\\
28.325	136.330504858567\\
29.12	138.915833380676\\
29.915	141.691165610941\\
30.71	144.452939740116\\
31.505	146.994549362788\\
32.3	149.776152205653\\
33.095	152.514670014436\\
33.89	155.221579120057\\
34.685	157.747404831619\\
35.48	160.261599362885\\
36.275	162.848549399746\\
37.07	165.311887032405\\
37.865	167.835728011432\\
38.66	170.553780464071\\
39.455	173.126583450477\\
40.25	175.554274805838\\
41.045	177.957273255336\\
41.84	180.22899432553\\
42.635	182.476513374197\\
43.43	184.824971087189\\
44.225	187.268059520186\\
45.02	189.645342445593\\
45.815	191.959874478636\\
46.61	194.273247453659\\
47.405	196.055908839302\\
48.2	197.676525020512\\
48.995	198.808041096717\\
49.79	199.476678161056\\
50.585	199.791002512579\\
51.38	200\\
52.175	200\\
52.97	200\\
53.765	200\\
54.56	200\\
55.355	200\\
56.15	200\\
56.945	200\\
57.74	200\\
58.535	200\\
59.33	200\\
60.125	200\\
60.92	200\\
61.715	200\\
62.51	200\\
63.305	200\\
64.1	200\\
64.895	200\\
65.69	200\\
66.485	200\\
67.28	200\\
68.075	200\\
68.87	200\\
69.665	200\\
70.46	200\\
71.255	200\\
72.05	200\\
72.845	200\\
73.64	200\\
74.435	200\\
75.23	200\\
76.025	200\\
76.82	200\\
77.615	200\\
78.41	200\\
79.205	200\\
80	200\\
80	200\\
79.205	200\\
78.41	200\\
77.615	200\\
76.82	200\\
76.025	200\\
75.23	200\\
74.435	200\\
73.64	200\\
72.845	200\\
72.05	200\\
71.255	200\\
70.46	200\\
69.665	200\\
68.87	200\\
68.075	200\\
67.28	200\\
66.485	200\\
65.69	200\\
64.895	200\\
64.1	200\\
63.305	200\\
62.51	200\\
61.715	200\\
60.92	200\\
60.125	200\\
59.33	200\\
58.535	200\\
57.74	200\\
56.945	200\\
56.15	200\\
55.355	200\\
54.56	200\\
53.765	200\\
52.97	200\\
52.175	200\\
51.38	200\\
50.585	200.188997487421\\
49.79	200.443321838944\\
48.995	200.851958903283\\
48.2	201.363474979488\\
47.405	201.804091160698\\
46.61	201.906752546341\\
45.815	201.520125521364\\
45.02	200.814657554407\\
44.225	199.431940479814\\
43.43	197.795028912811\\
42.635	196.103486625803\\
41.84	194.15100567447\\
41.045	192.042726744664\\
40.25	189.585725194162\\
39.455	187.413416549523\\
38.66	184.966219535929\\
37.865	182.704271988568\\
37.07	180.148112967595\\
36.275	177.671450600254\\
35.48	175.078400637115\\
34.685	172.392595168381\\
33.89	169.658420879943\\
33.095	166.985329985564\\
32.3	164.203847794347\\
31.505	161.585450637212\\
30.71	158.907060259884\\
29.915	156.188834389059\\
29.12	153.584166619324\\
28.325	150.789495141433\\
27.53	147.961455026407\\
26.735	145.10373864422\\
25.94	141.828615357444\\
25.145	139.098126548284\\
24.35	136.32\\
23.555	133.236442088114\\
22.76	130.252736679605\\
21.965	127.064354395259\\
21.17	124.023488843693\\
20.375	120.593926328093\\
19.58	117.532999323613\\
18.785	114.157160725915\\
17.99	110.619751548002\\
17.195	107.294966561674\\
16.4	103.838290295097\\
15.605	100.409009739721\\
14.81	96.9712743771211\\
14.015	93.5471276815698\\
13.22	89.8109245843445\\
12.425	86.1650844149675\\
11.63	82.1941438934679\\
10.835	78.4170500270108\\
10.04	74.4549606115337\\
9.245	70.1930185328601\\
8.45	66.127165178521\\
7.655	61.9245275563633\\
6.86	57.5866070606147\\
6.065	52.8972094649049\\
5.27	48.0970578443122\\
4.475	43.1025106959367\\
3.68	37.2157568056678\\
2.885	31.5031777315061\\
2.09	24.8276450952618\\
1.295	17.6064432428672\\
0.5	9.23019416560673\\
}--cycle;
%\addlegendentry{data2}

\addplot[draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.5	8.86393202250021\\
1.295	19.145436660073\\
2.09	28.1243705606034\\
2.885	35.8931531572659\\
3.68	42.8211100255117\\
4.475	49.432363649781\\
5.27	55.6744886071858\\
6.065	61.9123943757756\\
6.86	67.5932373809226\\
7.655	73.2741214406623\\
8.45	78.4755931380316\\
9.245	83.3726627209969\\
10.04	88.634347581882\\
10.835	93.3844460594317\\
11.63	98.2293987627758\\
12.425	102.893713798454\\
13.22	107.351438730167\\
14.015	111.647093678039\\
14.81	115.875970479772\\
15.605	120.18931714806\\
16.4	123.96982602347\\
17.195	128.180612112455\\
17.99	131.655742672076\\
18.785	135.234103056517\\
19.58	138.904033507618\\
20.375	142.304970862537\\
21.17	145.502454449718\\
21.965	148.173375282477\\
22.76	151.095072132667\\
23.555	154.321637235596\\
24.35	157.233101034682\\
25.145	159.732598697374\\
25.94	162.054479109136\\
26.735	164.317717954789\\
27.53	166.281775381063\\
28.325	168.145459425171\\
29.12	169.865782763031\\
29.915	171.737605219684\\
30.71	173.497868569225\\
31.505	174.957398649453\\
32.3	176.554825022576\\
33.095	177.889402023055\\
33.89	179.103334259774\\
34.685	180.161866957127\\
35.48	181.092417702424\\
36.275	182.161866957127\\
37.07	183.383137947866\\
37.865	184.381513126342\\
38.66	184.929054626703\\
39.455	185.815790616414\\
40.25	186.557654719658\\
41.045	187.274193999003\\
41.84	188.201694339917\\
42.635	188.933005260901\\
43.43	189.568844592774\\
44.225	189.977838655367\\
45.02	190.619592093985\\
45.815	191.283367236376\\
46.61	191.735950819982\\
47.405	192.28446648116\\
48.2	192.886840514705\\
48.995	193.115702866297\\
49.79	193.65037766505\\
50.585	194.006354291068\\
51.38	194.229249291304\\
52.175	194.50343006109\\
52.97	194.753816027469\\
53.765	195.047615845264\\
54.56	195.264510624248\\
55.355	195.507564247814\\
56.15	195.714967167182\\
56.945	195.755633160978\\
57.74	196.007703720637\\
58.535	196.2\\
59.33	196.29228850957\\
60.125	196.409837403747\\
60.92	196.59359849983\\
61.715	196.793253494445\\
62.51	196.881892698718\\
63.305	196.982350121645\\
64.1	197.136807364128\\
64.895	197.303207766607\\
65.69	197.438001051525\\
66.485	197.583045999487\\
67.28	197.735121086798\\
68.075	197.791199250937\\
68.87	197.915986536163\\
69.665	198.076845378827\\
70.46	198.225219315123\\
71.255	198.282772549291\\
72.05	198.500206629213\\
72.845	198.534843106534\\
73.64	198.679862394007\\
74.435	198.737694862336\\
75.23	198.978883086762\\
76.025	199.081885425213\\
76.82	199.081885425213\\
77.615	199.110600240192\\
78.41	199.171198194133\\
79.205	199.236675041929\\
80	199.308117658369\\
80	200.531882341631\\
79.205	200.563324958071\\
78.41	200.588801805867\\
77.615	200.609399759808\\
76.82	200.618114574787\\
76.025	200.618114574787\\
75.23	200.681116913238\\
74.435	200.822305137664\\
73.64	200.860137605993\\
72.845	200.925156893466\\
72.05	200.919793370787\\
71.255	201.057227450709\\
70.46	201.074780684878\\
69.665	201.123154621173\\
68.87	201.184013463837\\
68.075	201.208800749063\\
67.28	201.244878913202\\
66.485	201.256954000513\\
65.69	201.241998948475\\
64.895	201.196792233393\\
64.1	201.243192635872\\
63.305	201.277649878355\\
62.51	201.318107301282\\
61.715	201.246746505555\\
60.92	201.28640150017\\
60.125	201.330162596253\\
59.33	201.22771149043\\
58.535	201.16\\
57.74	201.192296279363\\
56.945	201.164366839022\\
56.15	201.045032832818\\
55.355	201.052435752186\\
54.56	200.935489375752\\
53.765	200.712384154736\\
52.97	200.646183972531\\
52.175	200.47656993891\\
51.38	200.490750708696\\
50.585	200.373645708932\\
49.79	200.26962233495\\
48.995	200.264297133703\\
48.2	199.853159485295\\
47.405	199.73553351884\\
46.61	199.544049180018\\
45.815	199.476632763624\\
45.02	199.200407906015\\
44.225	199.002161344633\\
43.43	198.571155407226\\
42.635	198.246994739099\\
41.84	197.938305660083\\
41.045	197.665806000997\\
40.25	197.262345280342\\
39.455	196.724209383586\\
38.66	195.930945373297\\
37.865	195.218486873658\\
37.07	194.756862052134\\
36.275	194.158133042873\\
35.48	193.167582297576\\
34.685	192.158133042873\\
33.89	191.096665740226\\
33.095	189.930597976945\\
32.3	188.985174977424\\
31.505	187.722601350547\\
30.71	186.402131430775\\
29.915	185.102394780316\\
29.12	183.694217236969\\
28.325	181.694540574829\\
27.53	179.798224618937\\
26.735	177.422282045211\\
25.94	175.445520890864\\
25.145	172.967401302626\\
24.35	170.386898965318\\
23.555	167.818362764404\\
22.76	165.304927867333\\
21.965	161.946624717523\\
21.17	158.537545550282\\
20.375	155.175029137463\\
19.58	151.915966492382\\
18.785	148.585896943483\\
17.99	144.884257327924\\
17.195	140.759387887545\\
16.4	137.19017397653\\
15.605	132.93068285194\\
14.81	128.884029520228\\
14.015	124.552906321961\\
13.22	120.208561269833\\
12.425	115.626286201546\\
11.63	110.870601237224\\
10.835	105.615553940568\\
10.04	100.245652418118\\
9.245	95.0873372790032\\
8.45	89.6444068619684\\
7.655	83.9458785593377\\
6.86	78.2467626190774\\
6.065	72.2676056242244\\
5.27	66.1855113928142\\
4.475	59.287636350219\\
3.68	51.9188899744883\\
2.885	43.7868468427341\\
2.09	35.0756294393966\\
1.295	25.614563339927\\
0.5	13.3360679774998\\
}--cycle;
%\addlegendentry{data1}


\addplot[draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.5	6.17854420372398\\
1.295	14.9047486404354\\
2.09	22.3025085551442\\
2.885	28.3503086537367\\
3.68	34.4913551362583\\
4.475	40.0524623701605\\
5.27	45.80910031998\\
6.065	50.8169796938563\\
6.86	55.6115166291152\\
7.655	60.3637440095882\\
8.45	65.0542819392027\\
9.245	69.5242195348673\\
10.04	73.7579639640765\\
10.835	77.8940818276944\\
11.63	82.0509585398402\\
12.425	86.3810229988974\\
13.22	90.7187689711417\\
14.015	94.3915410672082\\
14.81	97.9789390172278\\
15.605	101.989018621569\\
16.4	105.900798773006\\
17.195	109.428701530795\\
17.99	112.873654284349\\
18.785	116.397868569225\\
19.58	119.947685598492\\
20.375	123.305951432313\\
21.17	126.830845468182\\
21.965	129.849690409895\\
22.76	132.873766128292\\
23.555	135.735196044693\\
24.35	138.636141439217\\
25.145	141.573885151768\\
25.94	144.440346829501\\
26.735	147.395001850481\\
27.53	150.166337343472\\
28.325	152.903972449346\\
29.12	155.457711237834\\
29.915	157.874063276113\\
30.71	160.318805965002\\
31.505	162.334001194743\\
32.3	164.304101365835\\
33.095	166.381183535559\\
33.89	168.435301504937\\
34.685	170.287226196188\\
35.48	171.848507628893\\
36.275	173.805113006564\\
37.07	175.375290704451\\
37.865	176.77026742881\\
38.66	178.070459033665\\
39.455	179.259079017123\\
40.25	180.564781598617\\
41.045	181.785750701789\\
41.84	183.106655439897\\
42.635	183.864144390712\\
43.43	184.716691903954\\
44.225	185.515476319679\\
45.02	186.340644898682\\
45.815	187.125255108365\\
46.61	188.018415389672\\
47.405	188.694071519796\\
48.2	189.32713596979\\
48.995	190.019872981078\\
49.79	190.54767504714\\
50.585	191.127892701067\\
51.38	191.556801278977\\
52.175	192.047383095313\\
52.97	192.664224701125\\
53.765	193.047144022373\\
54.56	193.498880783977\\
55.355	194.101402965068\\
56.15	194.307401125691\\
56.945	194.429086517351\\
57.74	194.731245998722\\
58.535	195.030425564026\\
59.33	195.241972515989\\
60.125	195.385750544106\\
60.92	195.616257197154\\
61.715	195.746298833081\\
62.51	195.925884470801\\
63.305	196.038750305027\\
64.1	196.262028939075\\
64.895	196.412480610212\\
65.69	196.491818865345\\
66.485	196.718524708477\\
67.28	196.838319019214\\
68.075	196.8639320225\\
68.87	197.152587856404\\
69.665	197.262539308565\\
70.46	197.316109330981\\
71.255	197.523833696071\\
72.05	197.702811208678\\
72.845	197.791199250937\\
73.64	197.869759053631\\
74.435	198.090800213447\\
75.23	198.253575995623\\
76.025	198.282772549291\\
76.82	198.500206629213\\
77.615	198.51733628973\\
78.41	198.677619470524\\
79.205	198.737694862336\\
80	198.82481157563\\
80	200.81518842437\\
79.205	200.822305137664\\
78.41	200.822380529476\\
77.615	200.92266371027\\
76.82	200.919793370787\\
76.025	201.057227450709\\
75.23	201.046424004377\\
74.435	201.089199786553\\
73.64	201.190240946369\\
72.845	201.208800749063\\
72.05	201.257188791322\\
71.255	201.276166303929\\
70.46	201.303890669019\\
69.665	201.237460691435\\
68.87	201.207412143596\\
68.075	201.3360679775\\
67.28	201.301680980786\\
66.485	201.261475291523\\
65.69	201.328181134655\\
64.895	201.247519389788\\
64.1	201.237971060925\\
63.305	201.161249694973\\
62.51	201.154115529199\\
61.715	201.153701166919\\
60.92	201.043742802846\\
60.125	201.014249455894\\
59.33	200.918027484011\\
58.535	200.669574435974\\
57.74	200.588754001278\\
56.945	200.450913482649\\
56.15	200.312598874309\\
55.355	200.158597034932\\
54.56	200.201119216023\\
53.765	200.052855977627\\
52.97	199.855775298875\\
52.175	199.692616904687\\
51.38	199.563198721023\\
50.585	199.292107298933\\
49.79	199.15232495286\\
48.995	198.680127018922\\
48.2	198.51286403021\\
47.405	198.145928480204\\
46.61	197.801584610328\\
45.815	197.414744891635\\
45.02	197.039355101318\\
44.225	196.484523680321\\
43.43	195.723308096046\\
42.635	195.055855609288\\
41.84	193.993344560103\\
41.045	193.274249298211\\
40.25	192.355218401383\\
39.455	191.420920982878\\
38.66	190.269540966335\\
37.865	189.10973257119\\
37.07	187.844709295549\\
36.275	186.414886993436\\
35.48	185.251492371107\\
34.685	183.412773803812\\
33.89	181.784698495063\\
33.095	179.898816464441\\
32.3	178.075898634165\\
31.505	175.725998805257\\
30.71	173.301194034999\\
29.915	171.085936723887\\
29.12	168.742288762166\\
28.325	166.116027550654\\
27.53	163.493662656528\\
26.735	160.904998149519\\
25.94	158.279653170499\\
25.145	155.366114848232\\
24.35	152.323858560783\\
23.555	149.124803955307\\
22.76	146.146233871708\\
21.965	142.770309590105\\
21.17	139.249154531818\\
20.375	136.154048567687\\
19.58	132.912314401508\\
18.785	129.302131430775\\
17.99	125.786345715651\\
17.195	122.291298469205\\
16.4	118.419201226994\\
15.605	114.930981378431\\
14.81	111.081060982772\\
14.015	107.108458932792\\
13.22	102.661231028858\\
12.425	98.5989770011026\\
11.63	94.5690414601599\\
10.835	90.0659181723056\\
10.04	85.3020360359235\\
9.245	80.2557804651327\\
8.45	75.3257180607973\\
7.655	70.5362559904118\\
6.86	65.3684833708848\\
6.065	60.2230203061437\\
5.27	54.59089968002\\
4.475	49.1875376298395\\
3.68	42.8286448637417\\
2.885	36.4496913462633\\
2.09	28.8774914448558\\
1.295	20.3752513595646\\
0.5	10.301455796276\\
}--cycle;
%\addlegendentry{data2}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.5	12.75\\
1.295	25.73\\
2.09	36.55\\
2.885	45.59\\
3.68	54.08\\
4.475	61.73\\
5.27	69.19\\
6.065	76.1\\
6.86	82.74\\
7.655	89.08\\
8.45	95.36\\
9.245	101.23\\
10.04	106.86\\
10.835	112.08\\
11.63	117.44\\
12.425	122.47\\
13.22	127.52\\
14.015	132.32\\
14.81	137.04\\
15.605	141.68\\
16.4	146.04\\
17.195	150.38\\
17.99	154.56\\
18.785	158.55\\
19.58	162.33\\
20.375	166.2\\
21.17	170.03\\
21.965	173.53\\
22.76	176.92\\
23.555	180.09\\
24.35	183.17\\
25.145	186.21\\
25.94	189.01\\
26.735	191.4\\
27.53	193.69\\
28.325	195.75\\
29.12	197.32\\
29.915	198.5\\
30.71	199.29\\
31.505	199.74\\
32.3	199.94\\
33.095	199.99\\
33.89	200\\
34.685	200\\
35.48	200\\
36.275	200\\
37.07	200\\
37.865	200\\
38.66	200\\
39.455	200\\
40.25	200\\
41.045	200\\
41.84	200\\
42.635	200\\
43.43	200\\
44.225	200\\
45.02	200\\
45.815	200\\
46.61	200\\
47.405	200\\
48.2	200\\
48.995	200\\
49.79	200\\
50.585	200\\
51.38	200\\
52.175	200\\
52.97	200\\
53.765	200\\
54.56	200\\
55.355	200\\
56.15	200\\
56.945	200\\
57.74	200\\
58.535	200\\
59.33	200\\
60.125	200\\
60.92	200\\
61.715	200\\
62.51	200\\
63.305	200\\
64.1	200\\
64.895	200\\
65.69	200\\
66.485	200\\
67.28	200\\
68.075	200\\
68.87	200\\
69.665	200\\
70.46	200\\
71.255	200\\
72.05	200\\
72.845	200\\
73.64	200\\
74.435	200\\
75.23	200\\
76.025	200\\
76.82	200\\
77.615	200\\
78.41	200\\
79.205	200\\
80	200\\
};
\addlegendentry{Split 70\,km}

\addplot [color=mycolor1, dash dot, line width=1.0pt]
  table[row sep=crcr]{%
0.5	7.17\\
1.295	15.12\\
2.09	21.92\\
2.885	28.04\\
3.68	33.4\\
4.475	38.72\\
5.27	43.68\\
6.065	48.24\\
6.86	52.74\\
7.655	57.03\\
8.45	61.19\\
9.245	65.04\\
10.04	69.06\\
10.835	72.91\\
11.63	76.69\\
12.425	80.39\\
13.22	83.97\\
14.015	87.63\\
14.81	90.85\\
15.605	94.3\\
16.4	97.61\\
17.195	100.94\\
17.99	104.18\\
18.785	107.59\\
19.58	110.88\\
20.375	113.97\\
21.17	117.2\\
21.965	120.23\\
22.76	123.4\\
23.555	126.31\\
24.35	129.36\\
25.145	132.16\\
25.94	134.86\\
26.735	137.88\\
27.53	140.71\\
28.325	143.56\\
29.12	146.25\\
29.915	148.94\\
30.71	151.68\\
31.505	154.29\\
32.3	156.99\\
33.095	159.75\\
33.89	162.44\\
34.685	165.07\\
35.48	167.67\\
36.275	170.26\\
37.07	172.73\\
37.865	175.27\\
38.66	177.76\\
39.455	180.27\\
40.25	182.57\\
41.045	185\\
41.84	187.19\\
42.635	189.29\\
43.43	191.31\\
44.225	193.35\\
45.02	195.23\\
45.815	196.74\\
46.61	198.09\\
47.405	198.93\\
48.2	199.52\\
48.995	199.83\\
49.79	199.96\\
50.585	199.99\\
51.38	200\\
52.175	200\\
52.97	200\\
53.765	200\\
54.56	200\\
55.355	200\\
56.15	200\\
56.945	200\\
57.74	200\\
58.535	200\\
59.33	200\\
60.125	200\\
60.92	200\\
61.715	200\\
62.51	200\\
63.305	200\\
64.1	200\\
64.895	200\\
65.69	200\\
66.485	200\\
67.28	200\\
68.075	200\\
68.87	200\\
69.665	200\\
70.46	200\\
71.255	200\\
72.05	200\\
72.845	200\\
73.64	200\\
74.435	200\\
75.23	200\\
76.025	200\\
76.82	200\\
77.615	200\\
78.41	200\\
79.205	200\\
80	200\\
};
\addlegendentry{Full 70\,km}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0.5	11.1\\
1.295	22.38\\
2.09	31.6\\
2.885	39.84\\
3.68	47.37\\
4.475	54.36\\
5.27	60.93\\
6.065	67.09\\
6.86	72.92\\
7.655	78.61\\
8.45	84.06\\
9.245	89.23\\
10.04	94.44\\
10.835	99.5\\
11.63	104.55\\
12.425	109.26\\
13.22	113.78\\
14.015	118.1\\
14.81	122.38\\
15.605	126.56\\
16.4	130.58\\
17.195	134.47\\
17.99	138.27\\
18.785	141.91\\
19.58	145.41\\
20.375	148.74\\
21.17	152.02\\
21.965	155.06\\
22.76	158.2\\
23.555	161.07\\
24.35	163.81\\
25.145	166.35\\
25.94	168.75\\
26.735	170.87\\
27.53	173.04\\
28.325	174.92\\
29.12	176.78\\
29.915	178.42\\
30.71	179.95\\
31.505	181.34\\
32.3	182.77\\
33.095	183.91\\
33.89	185.1\\
34.685	186.16\\
35.48	187.13\\
36.275	188.16\\
37.07	189.07\\
37.865	189.8\\
38.66	190.43\\
39.455	191.27\\
40.25	191.91\\
41.045	192.47\\
41.84	193.07\\
42.635	193.59\\
43.43	194.07\\
44.225	194.49\\
45.02	194.91\\
45.815	195.38\\
46.61	195.64\\
47.405	196.01\\
48.2	196.37\\
48.995	196.69\\
49.79	196.96\\
50.585	197.19\\
51.38	197.36\\
52.175	197.49\\
52.97	197.7\\
53.765	197.88\\
54.56	198.1\\
55.355	198.28\\
56.15	198.38\\
56.945	198.46\\
57.74	198.6\\
58.535	198.68\\
59.33	198.76\\
60.125	198.87\\
60.92	198.94\\
61.715	199.02\\
62.51	199.1\\
63.305	199.13\\
64.1	199.19\\
64.895	199.25\\
65.69	199.34\\
66.485	199.42\\
67.28	199.49\\
68.075	199.5\\
68.87	199.55\\
69.665	199.6\\
70.46	199.65\\
71.255	199.67\\
72.05	199.71\\
72.845	199.73\\
73.64	199.77\\
74.435	199.78\\
75.23	199.83\\
76.025	199.85\\
76.82	199.85\\
77.615	199.86\\
78.41	199.88\\
79.205	199.9\\
80	199.92\\
};
\addlegendentry{Split 250\,km}

\addplot [color=mycolor4, dash dot, line width=1.0pt]
  table[row sep=crcr]{%
0.5	8.24\\
1.295	17.64\\
2.09	25.59\\
2.885	32.4\\
3.68	38.66\\
4.475	44.62\\
5.27	50.2\\
6.065	55.52\\
6.86	60.49\\
7.655	65.45\\
8.45	70.19\\
9.245	74.89\\
10.04	79.53\\
10.835	83.98\\
11.63	88.31\\
12.425	92.49\\
13.22	96.69\\
14.015	100.75\\
14.81	104.53\\
15.605	108.46\\
16.4	112.16\\
17.195	115.86\\
17.99	119.33\\
18.785	122.85\\
19.58	126.43\\
20.375	129.73\\
21.17	133.04\\
21.965	136.31\\
22.76	139.51\\
23.555	142.43\\
24.35	145.48\\
25.145	148.47\\
25.94	151.36\\
26.735	154.15\\
27.53	156.83\\
28.325	159.51\\
29.12	162.1\\
29.915	164.48\\
30.71	166.81\\
31.505	169.03\\
32.3	171.19\\
33.095	173.14\\
33.89	175.11\\
34.685	176.85\\
35.48	178.55\\
36.275	180.11\\
37.07	181.61\\
37.865	182.94\\
38.66	184.17\\
39.455	185.34\\
40.25	186.46\\
41.045	187.53\\
41.84	188.55\\
42.635	189.46\\
43.43	190.22\\
44.225	191\\
45.02	191.69\\
45.815	192.27\\
46.61	192.91\\
47.405	193.42\\
48.2	193.92\\
48.995	194.35\\
49.79	194.85\\
50.585	195.21\\
51.38	195.56\\
52.175	195.87\\
52.97	196.26\\
53.765	196.55\\
54.56	196.85\\
55.355	197.13\\
56.15	197.31\\
56.945	197.44\\
57.74	197.66\\
58.535	197.85\\
59.33	198.08\\
60.125	198.2\\
60.92	198.33\\
61.715	198.45\\
62.51	198.54\\
63.305	198.6\\
64.1	198.75\\
64.895	198.83\\
65.69	198.91\\
66.485	198.99\\
67.28	199.07\\
68.075	199.1\\
68.87	199.18\\
69.665	199.25\\
70.46	199.31\\
71.255	199.4\\
72.05	199.48\\
72.845	199.5\\
73.64	199.53\\
74.435	199.59\\
75.23	199.65\\
76.025	199.67\\
76.82	199.71\\
77.615	199.72\\
78.41	199.75\\
79.205	199.78\\
80	199.82\\
};
\addlegendentry{Full 250\,km}

\end{axis}
\end{tikzpicture}%

==> total_utility.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=0.8\columnwidth,
height=0.586\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=80,
%xlabel style={font=\color{white!15!black}},
xlabel={Radar time budget $r_{tot}$ [\%]},
ymin=0,
ymax=1.2,
%ylabel style={font=\color{white!15!black}},
ylabel={Total utility $u$ [-]},
%axis background/.style={fill=white},
legend style={at={(0.98,.02)},anchor=south east, legend cell align=left, align=left, draw=white!15!black},
legend columns=2
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.5	0.0555517374303686\\
1.295	0.120918714409538\\
2.09	0.173688428491511\\
2.885	0.220200951474764\\
3.68	0.2639766333992\\
4.475	0.302543186733595\\
5.27	0.340814875561394\\
6.065	0.375244833246324\\
6.86	0.409514582404261\\
7.655	0.441545275527444\\
8.45	0.471711465729357\\
9.245	0.500113348995622\\
10.04	0.528781455346147\\
10.835	0.554427343579698\\
11.63	0.581700273242241\\
12.425	0.605794580664052\\
13.22	0.629353736894021\\
14.015	0.652469744903073\\
14.81	0.675023601121153\\
15.605	0.696270796987423\\
16.4	0.716500260795552\\
17.195	0.735917236509342\\
17.99	0.755490218651508\\
18.785	0.774235872939475\\
19.58	0.79141107307187\\
20.375	0.808111498428625\\
21.17	0.824502251074102\\
21.965	0.840955719120069\\
22.76	0.855224753697128\\
23.555	0.869416776956729\\
24.35	0.883141549788526\\
25.145	0.896448910966343\\
25.94	0.909206845105246\\
26.735	0.921223361287281\\
27.53	0.932586096279703\\
28.325	0.943263843163078\\
29.12	0.953366987858741\\
29.915	0.962436769042425\\
30.71	0.971736403163485\\
31.505	0.979929411643188\\
32.3	0.987010478819066\\
33.095	0.99305954307427\\
33.89	0.997115580420307\\
34.685	0.999196717281346\\
35.48	0.999940116775006\\
36.275	1\\
37.07	1\\
37.865	1\\
38.66	1\\
39.455	1\\
40.25	1\\
41.045	1\\
41.84	1\\
42.635	1\\
43.43	1\\
44.225	1\\
45.02	1\\
45.815	1\\
46.61	1\\
47.405	1\\
48.2	1\\
48.995	1\\
49.79	1\\
50.585	1\\
51.38	1\\
52.175	1\\
52.97	1\\
53.765	1\\
54.56	1\\
55.355	1\\
56.15	1\\
56.945	1\\
57.74	1\\
58.535	1\\
59.33	1\\
60.125	1\\
60.92	1\\
61.715	1\\
62.51	1\\
63.305	1\\
64.1	1\\
64.895	1\\
65.69	1\\
66.485	1\\
67.28	1\\
68.075	1\\
68.87	1\\
69.665	1\\
70.46	1\\
71.255	1\\
72.05	1\\
72.845	1\\
73.64	1\\
74.435	1\\
75.23	1\\
76.025	1\\
76.82	1\\
77.615	1\\
78.41	1\\
79.205	1\\
80	1\\
80	1\\
79.205	1\\
78.41	1\\
77.615	1\\
76.82	1\\
76.025	1\\
75.23	1\\
74.435	1\\
73.64	1\\
72.845	1\\
72.05	1\\
71.255	1\\
70.46	1\\
69.665	1\\
68.87	1\\
68.075	1\\
67.28	1\\
66.485	1\\
65.69	1\\
64.895	1\\
64.1	1\\
63.305	1\\
62.51	1\\
61.715	1\\
60.92	1\\
60.125	1\\
59.33	1\\
58.535	1\\
57.74	1\\
56.945	1\\
56.15	1\\
55.355	1\\
54.56	1\\
53.765	1\\
52.97	1\\
52.175	1\\
51.38	1\\
50.585	1\\
49.79	1\\
48.995	1\\
48.2	1\\
47.405	1\\
46.61	1\\
45.815	1\\
45.02	1\\
44.225	1\\
43.43	1\\
42.635	1\\
41.84	1\\
41.045	1\\
40.25	1\\
39.455	1\\
38.66	1\\
37.865	1\\
37.07	1\\
36.275	1\\
35.48	1.0000503930621\\
34.685	1.00059675552274\\
33.89	1.00166691978643\\
33.095	1.00301154304808\\
32.3	1.00399812641778\\
31.505	1.00326066219952\\
30.71	1.00108498586811\\
29.915	0.99715128379567\\
29.12	0.991434891400783\\
28.325	0.98479904379886\\
27.53	0.976989153820002\\
26.735	0.968739858508498\\
25.94	0.959121763190789\\
25.145	0.948927306217999\\
24.35	0.938014516558304\\
23.555	0.926240243878874\\
22.76	0.913644386618478\\
21.965	0.89978390018903\\
21.17	0.885649422717967\\
20.375	0.87038477291278\\
19.58	0.854322529323341\\
18.785	0.837114238113986\\
17.99	0.819732755801208\\
17.195	0.801825458537909\\
16.4	0.781679084873187\\
15.605	0.761467975111294\\
14.81	0.739843936672912\\
14.015	0.718195788308756\\
13.22	0.695354734416736\\
12.425	0.670792337469835\\
11.63	0.644611240403358\\
10.835	0.618664180145465\\
10.04	0.591242146603394\\
9.245	0.562631307288949\\
8.45	0.532358824826697\\
7.655	0.499397819199577\\
6.86	0.467072157778985\\
6.065	0.432577427022933\\
5.27	0.394483200175366\\
4.475	0.35409152827337\\
3.68	0.311223978840643\\
2.885	0.266277028370502\\
2.09	0.21423747084774\\
1.295	0.154273956298998\\
0.5	0.0801150946353074\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.5	0.0318775545070403\\
1.295	0.0757710868883355\\
2.09	0.113601818131469\\
2.885	0.146862781106018\\
3.68	0.175491404967975\\
4.475	0.203676575996469\\
5.27	0.23157375460591\\
6.065	0.257483053568843\\
6.86	0.283008925418286\\
7.655	0.306860318036278\\
8.45	0.330404811024108\\
9.245	0.351870954736077\\
10.04	0.373000016038357\\
10.835	0.395214693343644\\
11.63	0.415102164735504\\
12.425	0.435356423974897\\
13.22	0.456174519020042\\
14.015	0.474427532925419\\
14.81	0.49200737792193\\
15.605	0.510904849733397\\
16.4	0.52879314691659\\
17.195	0.546104878960626\\
17.99	0.563652427586165\\
18.785	0.581055851898902\\
19.58	0.596433073434811\\
20.375	0.61231217956406\\
21.17	0.627976164797782\\
21.965	0.642502244920634\\
22.76	0.658589422155802\\
23.555	0.672467377236623\\
24.35	0.687449402769375\\
25.145	0.701310486191849\\
25.94	0.714272907088153\\
26.735	0.727518392928457\\
27.53	0.740787612092803\\
28.325	0.754033776693434\\
29.12	0.766176298423489\\
29.915	0.778475172304713\\
30.71	0.791170502069254\\
31.505	0.801893009797683\\
32.3	0.813355079333556\\
33.095	0.825374608081252\\
33.89	0.83605987168545\\
34.685	0.846424228406108\\
35.48	0.857037550040558\\
36.275	0.86733180988475\\
37.07	0.876518444745778\\
37.865	0.886350722028597\\
38.66	0.895583758652499\\
39.455	0.904496302906115\\
40.25	0.912974167516442\\
41.045	0.921707993412133\\
41.84	0.929802074509678\\
42.635	0.93723164139771\\
43.43	0.945004767606943\\
44.225	0.95243436202934\\
45.02	0.959515666601524\\
45.815	0.966560740816058\\
46.61	0.973493161480318\\
47.405	0.979673317259137\\
48.2	0.986008897927896\\
48.995	0.991383889542587\\
49.79	0.995490986297004\\
50.585	0.997960518511715\\
51.38	0.999321376119779\\
52.175	0.999846455292623\\
52.97	0.999999069591399\\
53.765	1\\
54.56	1\\
55.355	1\\
56.15	1\\
56.945	1\\
57.74	1\\
58.535	1\\
59.33	1\\
60.125	1\\
60.92	1\\
61.715	1\\
62.51	1\\
63.305	1\\
64.1	1\\
64.895	1\\
65.69	1\\
66.485	1\\
67.28	1\\
68.075	1\\
68.87	1\\
69.665	1\\
70.46	1\\
71.255	1\\
72.05	1\\
72.845	1\\
73.64	1\\
74.435	1\\
75.23	1\\
76.025	1\\
76.82	1\\
77.615	1\\
78.41	1\\
79.205	1\\
80	1\\
80	1\\
79.205	1\\
78.41	1\\
77.615	1\\
76.82	1\\
76.025	1\\
75.23	1\\
74.435	1\\
73.64	1\\
72.845	1\\
72.05	1\\
71.255	1\\
70.46	1\\
69.665	1\\
68.87	1\\
68.075	1\\
67.28	1\\
66.485	1\\
65.69	1\\
64.895	1\\
64.1	1\\
63.305	1\\
62.51	1\\
61.715	1\\
60.92	1\\
60.125	1\\
59.33	1\\
58.535	1\\
57.74	1\\
56.945	1\\
56.15	1\\
55.355	1\\
54.56	1\\
53.765	1\\
52.97	1.00000084137321\\
52.175	1.00013711898046\\
51.38	1.00057484822888\\
50.585	1.00146650274436\\
49.79	1.00262321370581\\
48.995	1.0040529546116\\
48.2	1.00495976621676\\
47.405	1.00497290415983\\
46.61	1.00344603406958\\
45.815	1.00042321338667\\
45.02	0.996700627106247\\
44.225	0.991875048982958\\
43.43	0.986312345630019\\
42.635	0.980826276249145\\
41.84	0.974609795488304\\
41.045	0.968216598331961\\
40.25	0.96119299769975\\
39.455	0.954019956897347\\
38.66	0.946011046255868\\
37.865	0.937807574793527\\
37.07	0.929400143306556\\
36.275	0.920849920370534\\
35.48	0.911919969316893\\
34.685	0.902823787694978\\
33.89	0.893024585670039\\
33.095	0.882416457299617\\
32.3	0.872732128074157\\
31.505	0.861590594066225\\
30.71	0.850476920006051\\
29.915	0.838854310944365\\
29.12	0.827207698525561\\
28.325	0.815202188428167\\
27.53	0.802690802579758\\
26.735	0.790367091443475\\
25.94	0.776001357829407\\
25.145	0.762631143187273\\
24.35	0.749627604400788\\
23.555	0.735093176867036\\
22.76	0.72079407596861\\
21.965	0.706260525592184\\
21.17	0.690702470562111\\
20.375	0.674574717365872\\
19.58	0.660126042108186\\
18.785	0.642781549442286\\
17.99	0.625321983397172\\
17.195	0.608307351171932\\
16.4	0.589892527340608\\
15.605	0.571363648409069\\
14.81	0.552952100839157\\
14.015	0.53471972395817\\
13.22	0.513996453898774\\
12.425	0.493898211147597\\
11.63	0.473423869804325\\
10.835	0.450564325319614\\
10.04	0.42930401283756\\
9.245	0.405870755481574\\
8.45	0.383745655532291\\
7.655	0.358930379574204\\
6.86	0.334153847872513\\
6.065	0.306902516809344\\
5.27	0.279469386197901\\
4.475	0.250597748140249\\
3.68	0.218017796623287\\
2.885	0.184639917057811\\
2.09	0.146603012196616\\
1.295	0.104218622091433\\
0.5	0.0529142807509155\\
}--cycle;
%\addlegendentry{data2}

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.5	0.0485084902103102\\
1.295	0.106192743993545\\
2.09	0.152705495435708\\
2.885	0.193615257644213\\
3.68	0.230839007109271\\
4.475	0.267558469755053\\
5.27	0.29934488794317\\
6.065	0.330599528007257\\
6.86	0.360120932223179\\
7.655	0.387621217069417\\
8.45	0.414950524362001\\
9.245	0.440231819392652\\
10.04	0.463809293114795\\
10.835	0.487206083711628\\
11.63	0.509978000330614\\
12.425	0.530729357092093\\
13.22	0.551254570799131\\
14.015	0.570569316722593\\
14.81	0.588645571219972\\
15.605	0.606362824372712\\
16.4	0.62297011611319\\
17.195	0.63968199016935\\
17.99	0.654685302537388\\
18.785	0.669530223376199\\
19.58	0.683970746474259\\
20.375	0.697572829088931\\
21.17	0.711199915232265\\
21.965	0.722923162639589\\
22.76	0.734737959040297\\
23.555	0.746645107430251\\
24.35	0.757896831236036\\
25.145	0.768013631386129\\
25.94	0.777807071205112\\
26.735	0.787505482360252\\
27.53	0.796467650367397\\
28.325	0.805239879226286\\
29.12	0.813825893827889\\
29.915	0.822044523891874\\
30.71	0.829935899049766\\
31.505	0.837195228538869\\
32.3	0.8441400864182\\
33.095	0.851025691550634\\
33.89	0.857154351448145\\
34.685	0.863309609179636\\
35.48	0.868781095153826\\
36.275	0.874076230738611\\
37.07	0.879649190438328\\
37.865	0.884624057221498\\
38.66	0.889207998262356\\
39.455	0.894208378668347\\
40.25	0.898250660442739\\
41.045	0.902297691148492\\
41.84	0.90639849400664\\
42.635	0.909930367161675\\
43.43	0.913744791434898\\
44.225	0.91714297855561\\
45.02	0.920513607421579\\
45.815	0.923634372637025\\
46.61	0.926496903099743\\
47.405	0.929440359901808\\
48.2	0.932658930592771\\
48.995	0.935337323188738\\
49.79	0.937721505625789\\
50.585	0.940228178607015\\
51.38	0.942765962940657\\
52.175	0.944964376665435\\
52.97	0.947162590034154\\
53.765	0.949223170010432\\
54.56	0.951346850599597\\
55.355	0.953347116271467\\
56.15	0.95515272356288\\
56.945	0.956855515315419\\
57.74	0.958690957855091\\
58.535	0.960209412977452\\
59.33	0.961945901442104\\
60.125	0.96341238381613\\
60.92	0.964924500167217\\
61.715	0.966469365073621\\
62.51	0.967732023132937\\
63.305	0.968924537319305\\
64.1	0.970099178342045\\
64.895	0.971380948628035\\
65.69	0.972281580747076\\
66.485	0.973410279583367\\
67.28	0.974929672873574\\
68.075	0.975852326756686\\
68.87	0.97685703207775\\
69.665	0.977877603546364\\
70.46	0.978945333624036\\
71.255	0.979691026832286\\
72.05	0.980801370486794\\
72.845	0.981598231401143\\
73.64	0.982404558122717\\
74.435	0.983060168501948\\
75.23	0.984139326113388\\
76.025	0.984876902967953\\
76.82	0.985473944935122\\
77.615	0.986025102330546\\
78.41	0.98675497842027\\
79.205	0.987494251625991\\
80	0.988160973792949\\
80	1.00435206454095\\
79.205	1.00440730458492\\
78.41	1.00449508338637\\
77.615	1.00456841007632\\
76.82	1.00449283622705\\
76.025	1.00443082735916\\
75.23	1.00438716438302\\
74.435	1.00455186186194\\
73.64	1.00438868448875\\
72.845	1.00423963377459\\
72.05	1.00409559060711\\
71.255	1.00411175982798\\
70.46	1.00386473711972\\
69.665	1.00374683142836\\
68.87	1.00355908059921\\
68.075	1.00329267122946\\
67.28	1.00300669485076\\
66.485	1.00299768082729\\
65.69	1.00257639836654\\
64.895	1.00194164008413\\
64.1	1.00165174669826\\
63.305	1.00119311651691\\
62.51	1.00075663435803\\
61.715	1.00012731876666\\
60.92	0.999674634259103\\
60.125	0.999106286464058\\
59.33	0.998431725342303\\
58.535	0.9977774195826\\
57.74	0.996877816806045\\
56.945	0.996032817682787\\
56.15	0.995203431718573\\
55.355	0.994338850900703\\
54.56	0.993223340663261\\
53.765	0.992067987073889\\
52.97	0.991125274567537\\
52.175	0.98997292285758\\
51.38	0.988804923668436\\
50.585	0.987494503496285\\
49.79	0.985890619437332\\
48.995	0.984331795851646\\
48.2	0.982588227876738\\
47.405	0.981097803136698\\
46.61	0.978999593384575\\
45.815	0.977293831656669\\
45.02	0.974934068061848\\
44.225	0.972704863451508\\
43.43	0.970341432864145\\
42.635	0.968038863988223\\
41.84	0.965106228121737\\
41.045	0.962368242492956\\
40.25	0.959211505963886\\
39.455	0.955634440466996\\
38.66	0.952551717738573\\
37.865	0.948727400959108\\
37.07	0.944919009005446\\
36.275	0.941038398843781\\
35.48	0.936563716771755\\
34.685	0.931677590829684\\
33.89	0.926715657818527\\
33.095	0.92089087914142\\
32.3	0.915586674090131\\
31.505	0.909615032838025\\
30.71	0.903428063773994\\
29.915	0.896566702503751\\
29.12	0.889261370745088\\
28.325	0.881620697084684\\
27.53	0.873110262197439\\
26.735	0.864219791329123\\
25.94	0.855379380606775\\
25.145	0.845699486150642\\
24.35	0.835170139117342\\
23.555	0.824614263926076\\
22.76	0.813567493004957\\
21.965	0.801281907622491\\
21.17	0.788419661836218\\
20.375	0.775432075026462\\
19.58	0.761649373226606\\
18.785	0.746933056171498\\
17.99	0.73205122347347\\
17.195	0.715470008698038\\
16.4	0.698882535227676\\
15.605	0.680892697557239\\
14.81	0.662570991067693\\
14.015	0.642704711620132\\
13.22	0.622362311920254\\
12.425	0.601414222880564\\
11.63	0.578812961780579\\
10.835	0.555690436345408\\
10.04	0.53122090765563\\
9.245	0.505269082794351\\
8.45	0.47866064627782\\
7.655	0.450437068014554\\
6.86	0.420125931806363\\
6.065	0.389134866908038\\
5.27	0.356019881771605\\
4.475	0.319566574200111\\
3.68	0.281645422620676\\
2.885	0.239561679601384\\
2.09	0.191768113887216\\
1.295	0.138746838430258\\
0.5	0.0725258698044494\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.5	0.0374160695443934\\
1.295	0.0871706160242424\\
2.09	0.127999382982678\\
2.885	0.162608964382839\\
3.68	0.195801322153435\\
4.475	0.226350753306717\\
5.27	0.255882670843842\\
6.065	0.282776512650984\\
6.86	0.30933644550915\\
7.655	0.334969583681861\\
8.45	0.359300156747094\\
9.245	0.382081162888619\\
10.04	0.404431736779107\\
10.835	0.425978384384307\\
11.63	0.446511122854969\\
12.425	0.466934146649177\\
13.22	0.487093065744299\\
14.015	0.504853667242735\\
14.81	0.522855522096745\\
15.605	0.540296779868942\\
16.4	0.558109619800377\\
17.195	0.574160179610508\\
17.99	0.589572314518028\\
18.785	0.60473622852965\\
19.58	0.61940534401783\\
20.375	0.633900514827175\\
21.17	0.647488021232871\\
21.965	0.660862276462235\\
22.76	0.674105867622575\\
23.555	0.68653820007918\\
24.35	0.698423260916275\\
25.145	0.710641550182763\\
25.94	0.721735985234072\\
26.735	0.733056985944183\\
27.53	0.743406520829007\\
28.325	0.753218502753991\\
29.12	0.763723160963547\\
29.915	0.7732486740512\\
30.71	0.782224884796393\\
31.505	0.79103304027015\\
32.3	0.799670750088849\\
33.095	0.807866687055265\\
33.89	0.816002642554466\\
34.685	0.823518908499076\\
35.48	0.830732263576502\\
36.275	0.838015088377381\\
37.07	0.844371168722376\\
37.865	0.851021446652236\\
38.66	0.857364034871249\\
39.455	0.863095570620152\\
40.25	0.86879435918089\\
41.045	0.874139844354572\\
41.84	0.879346592798758\\
42.635	0.884452315022232\\
43.43	0.889065282944233\\
44.225	0.893757764055269\\
45.02	0.89805002843968\\
45.815	0.901889449463035\\
46.61	0.905900129700236\\
47.405	0.909563525614737\\
48.2	0.913277995045038\\
48.995	0.917009997772466\\
49.79	0.920123034133185\\
50.585	0.923362870333736\\
51.38	0.926356329943652\\
52.175	0.928994875982248\\
52.97	0.932008799358179\\
53.765	0.93483779440496\\
54.56	0.937172418742078\\
55.355	0.940043927093961\\
56.15	0.942424856254215\\
56.945	0.944466041251825\\
57.74	0.946788067878612\\
58.535	0.949038681260662\\
59.33	0.951091945647551\\
60.125	0.952871405715012\\
60.92	0.954774433121296\\
61.715	0.956570916659694\\
62.51	0.958303167444563\\
63.305	0.959687616236804\\
64.1	0.961517923893683\\
64.895	0.96325491789058\\
65.69	0.964619428541488\\
66.485	0.966044031881747\\
67.28	0.967486617236013\\
68.075	0.968524795508711\\
68.87	0.969870340907776\\
69.665	0.971209138483323\\
70.46	0.972067368934239\\
71.255	0.973095618942175\\
72.05	0.974607593682243\\
72.845	0.975574491026149\\
73.64	0.976556013319894\\
74.435	0.977622049560857\\
75.23	0.978662100663046\\
76.025	0.97953443575852\\
76.82	0.980577234434524\\
77.615	0.981367129627626\\
78.41	0.982160514999672\\
79.205	0.982897928318658\\
80	0.983673720979197\\
80	1.00447050933118\\
79.205	1.00437124552924\\
78.41	1.0041986593936\\
77.615	1.00406759537076\\
76.82	1.00392042492034\\
76.025	1.00388551696506\\
75.23	1.00368681740881\\
74.435	1.00348066589946\\
73.64	1.00326889784677\\
72.845	1.00300309528576\\
72.05	1.00271580795997\\
71.255	1.00268453359569\\
70.46	1.00219943695539\\
69.665	1.00156190470467\\
68.87	1.00116021137106\\
68.075	1.00078910465104\\
67.28	1.00020702623847\\
66.485	0.999696634079419\\
65.69	0.999135829645373\\
64.895	0.998399214574248\\
64.1	0.997831564505299\\
63.305	0.997016726847449\\
62.51	0.996269179192563\\
61.715	0.995442598080986\\
60.92	0.994419642489651\\
60.125	0.993454835283839\\
59.33	0.992347643620824\\
58.535	0.991085004357774\\
57.74	0.990178176076314\\
56.945	0.988919922960684\\
56.15	0.987498169300268\\
55.355	0.985992971896406\\
54.56	0.984825284875512\\
53.765	0.982872190791154\\
52.97	0.981434411681425\\
52.175	0.979502566779431\\
51.38	0.977570522957206\\
50.585	0.975407656842174\\
49.79	0.973308706090579\\
48.995	0.970807341361725\\
48.2	0.968539901170999\\
47.405	0.965963794098095\\
46.61	0.963267357469397\\
45.815	0.959930558453063\\
45.02	0.956891901425627\\
44.225	0.953384164639547\\
43.43	0.949646053652596\\
42.635	0.945876465975096\\
41.84	0.94181712097574\\
41.045	0.937640463678178\\
40.25	0.933113830449952\\
39.455	0.928353934099959\\
38.66	0.922960372325748\\
37.865	0.917942713944288\\
37.07	0.912232795293672\\
36.275	0.905796873149114\\
35.48	0.900053776156\\
34.685	0.893065242711019\\
33.89	0.886442562909407\\
33.095	0.878645876643565\\
32.3	0.871005756579919\\
31.505	0.862770065220646\\
30.71	0.854213976125798\\
29.915	0.845007860217493\\
29.12	0.83610643016183\\
28.325	0.826876098280302\\
27.53	0.816319188141103\\
26.735	0.805800129924806\\
25.94	0.795354263447292\\
25.145	0.783162133207099\\
24.35	0.771913214684205\\
23.555	0.759596420588677\\
22.76	0.747138968601594\\
21.965	0.733831263817272\\
21.17	0.719770856782826\\
20.375	0.705571790276595\\
19.58	0.691097590798934\\
18.785	0.675480034738625\\
17.99	0.659100818896654\\
17.195	0.642622414489714\\
16.4	0.625788004425714\\
15.605	0.608621175803403\\
14.81	0.590410741930052\\
14.015	0.571965109745191\\
13.22	0.551848115112413\\
12.425	0.531787310695746\\
11.63	0.510820395597961\\
10.835	0.488527218109859\\
10.04	0.46577302049377\\
9.245	0.442154479409256\\
8.45	0.41652479103697\\
7.655	0.389987569218512\\
6.86	0.36307779963914\\
6.065	0.334776319446082\\
5.27	0.30410852314692\\
4.475	0.272612807385427\\
3.68	0.23817876706369\\
2.885	0.200672696227315\\
2.09	0.160562810573008\\
1.295	0.114300001909365\\
0.5	0.0572258567098029\\
}--cycle;
%\addlegendentry{data2}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.5	0.067833416032838\\
1.295	0.137596335354268\\
2.09	0.193962949669626\\
2.885	0.243238989922633\\
3.68	0.287600306119921\\
4.475	0.328317357503483\\
5.27	0.36764903786838\\
6.065	0.403911130134628\\
6.86	0.438293370091623\\
7.655	0.47047154736351\\
8.45	0.502035145278027\\
9.245	0.531372328142286\\
10.04	0.560011800974771\\
10.835	0.586545761862582\\
11.63	0.613155756822799\\
12.425	0.638293459066943\\
13.22	0.662354235655379\\
14.015	0.685332766605914\\
14.81	0.707433768897032\\
15.605	0.728869386049358\\
16.4	0.74908967283437\\
17.195	0.768871347523625\\
17.99	0.787611487226358\\
18.785	0.80567505552673\\
19.58	0.822866801197605\\
20.375	0.839248135670703\\
21.17	0.855075836896035\\
21.965	0.870369809654549\\
22.76	0.884434570157803\\
23.555	0.897828510417801\\
24.35	0.910578033173415\\
25.145	0.922688108592171\\
25.94	0.934164304148018\\
26.735	0.94498160989789\\
27.53	0.954787625049853\\
28.325	0.964031443480969\\
29.12	0.972400939629762\\
29.915	0.979794026419048\\
30.71	0.986410694515795\\
31.505	0.991595036921355\\
32.3	0.995504302618422\\
33.095	0.998035543061175\\
33.89	0.999391250103367\\
34.685	0.999896736402041\\
35.48	0.999995254918554\\
36.275	1\\
37.07	1\\
37.865	1\\
38.66	1\\
39.455	1\\
40.25	1\\
41.045	1\\
41.84	1\\
42.635	1\\
43.43	1\\
44.225	1\\
45.02	1\\
45.815	1\\
46.61	1\\
47.405	1\\
48.2	1\\
48.995	1\\
49.79	1\\
50.585	1\\
51.38	1\\
52.175	1\\
52.97	1\\
53.765	1\\
54.56	1\\
55.355	1\\
56.15	1\\
56.945	1\\
57.74	1\\
58.535	1\\
59.33	1\\
60.125	1\\
60.92	1\\
61.715	1\\
62.51	1\\
63.305	1\\
64.1	1\\
64.895	1\\
65.69	1\\
66.485	1\\
67.28	1\\
68.075	1\\
68.87	1\\
69.665	1\\
70.46	1\\
71.255	1\\
72.05	1\\
72.845	1\\
73.64	1\\
74.435	1\\
75.23	1\\
76.025	1\\
76.82	1\\
77.615	1\\
78.41	1\\
79.205	1\\
80	1\\
};
\addlegendentry{Split 70\,km}

\addplot [color=mycolor1, dash dot, line width=1.0pt]
  table[row sep=crcr]{%
0.5	0.0423959176289779\\
1.295	0.0899948544898844\\
2.09	0.130102415164043\\
2.885	0.165751349081915\\
3.68	0.196754600795631\\
4.475	0.227137162068359\\
5.27	0.255521570401906\\
6.065	0.282192785189094\\
6.86	0.308581386645399\\
7.655	0.332895348805241\\
8.45	0.357075233278199\\
9.245	0.378870855108825\\
10.04	0.401152014437959\\
10.835	0.422889509331629\\
11.63	0.444263017269914\\
12.425	0.464627317561247\\
13.22	0.485085486459408\\
14.015	0.504573628441795\\
14.81	0.522479739380544\\
15.605	0.541134249071233\\
16.4	0.559342837128599\\
17.195	0.577206115066279\\
17.99	0.594487205491669\\
18.785	0.611918700670594\\
19.58	0.628279557771498\\
20.375	0.643443448464966\\
21.17	0.659339317679946\\
21.965	0.674381385256409\\
22.76	0.689691749062206\\
23.555	0.70378027705183\\
24.35	0.718538503585081\\
25.145	0.731970814689561\\
25.94	0.74513713245878\\
26.735	0.758942742185966\\
27.53	0.771739207336281\\
28.325	0.7846179825608\\
29.12	0.796691998474525\\
29.915	0.808664741624539\\
30.71	0.820823711037653\\
31.505	0.831741801931954\\
32.3	0.843043603703857\\
33.095	0.853895532690435\\
33.89	0.864542228677744\\
34.685	0.874624008050543\\
35.48	0.884478759678725\\
36.275	0.894090865127642\\
37.07	0.902959294026167\\
37.865	0.912079148411062\\
38.66	0.920797402454183\\
39.455	0.929258129901731\\
40.25	0.937083582608096\\
41.045	0.944962295872047\\
41.84	0.952205934998991\\
42.635	0.959028958823428\\
43.43	0.965658556618481\\
44.225	0.972154705506149\\
45.02	0.978108146853885\\
45.815	0.983491977101366\\
46.61	0.98846959777495\\
47.405	0.992323110709485\\
48.2	0.99548433207233\\
48.995	0.997718422077093\\
49.79	0.999057100001407\\
50.585	0.999713510628035\\
51.38	0.999948112174328\\
52.175	0.99999178713654\\
52.97	0.999999955482307\\
53.765	1\\
54.56	1\\
55.355	1\\
56.15	1\\
56.945	1\\
57.74	1\\
58.535	1\\
59.33	1\\
60.125	1\\
60.92	1\\
61.715	1\\
62.51	1\\
63.305	1\\
64.1	1\\
64.895	1\\
65.69	1\\
66.485	1\\
67.28	1\\
68.075	1\\
68.87	1\\
69.665	1\\
70.46	1\\
71.255	1\\
72.05	1\\
72.845	1\\
73.64	1\\
74.435	1\\
75.23	1\\
76.025	1\\
76.82	1\\
77.615	1\\
78.41	1\\
79.205	1\\
80	1\\
};
\addlegendentry{Full 70\,km}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0.5	0.0605171800073798\\
1.295	0.122469791211902\\
2.09	0.172236804661462\\
2.885	0.216588468622799\\
3.68	0.256242214864974\\
4.475	0.293562521977582\\
5.27	0.327682384857387\\
6.065	0.359867197457648\\
6.86	0.390123432014771\\
7.655	0.419029142541985\\
8.45	0.446805585319911\\
9.245	0.472750451093502\\
10.04	0.497515100385213\\
10.835	0.521448260028518\\
11.63	0.544395481055596\\
12.425	0.566071789986328\\
13.22	0.586808441359692\\
14.015	0.606637014171363\\
14.81	0.625608281143833\\
15.605	0.643627760964975\\
16.4	0.660926325670433\\
17.195	0.677575999433694\\
17.99	0.693368263005429\\
18.785	0.708231639773848\\
19.58	0.722810059850432\\
20.375	0.736502452057696\\
21.17	0.749809788534242\\
21.965	0.76210253513104\\
22.76	0.774152726022627\\
23.555	0.785629685678164\\
24.35	0.796533485176689\\
25.145	0.806856558768386\\
25.94	0.816593225905944\\
26.735	0.825862636844688\\
27.53	0.834788956282418\\
28.325	0.843430288155485\\
29.12	0.851543632286488\\
29.915	0.859305613197813\\
30.71	0.86668198141188\\
31.505	0.873405130688447\\
32.3	0.879863380254165\\
33.095	0.885958285346027\\
33.89	0.891935004633336\\
34.685	0.89749360000466\\
35.48	0.902672405962791\\
36.275	0.907557314791196\\
37.07	0.912284099721887\\
37.865	0.916675729090303\\
38.66	0.920879858000465\\
39.455	0.924921409567671\\
40.25	0.928731083203313\\
41.045	0.932332966820724\\
41.84	0.935752361064188\\
42.635	0.938984615574949\\
43.43	0.942043112149521\\
44.225	0.944923921003559\\
45.02	0.947723837741713\\
45.815	0.950464102146847\\
46.61	0.952748248242159\\
47.405	0.955269081519253\\
48.2	0.957623579234755\\
48.995	0.959834559520192\\
49.79	0.961806062531561\\
50.585	0.96386134105165\\
51.38	0.965785443304546\\
52.175	0.967468649761508\\
52.97	0.969143932300846\\
53.765	0.97064557854216\\
54.56	0.972285095631429\\
55.355	0.973842983586085\\
56.15	0.975178077640726\\
56.945	0.976444166499103\\
57.74	0.977784387330568\\
58.535	0.978993416280026\\
59.33	0.980188813392204\\
60.125	0.981259335140094\\
60.92	0.98229956721316\\
61.715	0.98329834192014\\
62.51	0.984244328745483\\
63.305	0.985058826918106\\
64.1	0.985875462520153\\
64.895	0.986661294356081\\
65.69	0.98742898955681\\
66.485	0.988203980205331\\
67.28	0.988968183862167\\
68.075	0.989572498993075\\
68.87	0.990208056338481\\
69.665	0.990812217487364\\
70.46	0.991405035371876\\
71.255	0.991901393330133\\
72.05	0.992448480546953\\
72.845	0.992918932587867\\
73.64	0.993396621305733\\
74.435	0.993806015181943\\
75.23	0.994263245248204\\
76.025	0.994653865163554\\
76.82	0.994983390581087\\
77.615	0.995296756203434\\
78.41	0.99562503090332\\
79.205	0.995950778105454\\
80	0.996256519166947\\
};
\addlegendentry{Split 250\,km}

\addplot [color=mycolor4, dash dot, line width=1.0pt]
  table[row sep=crcr]{%
0.5	0.0473209631270982\\
1.295	0.100735308966804\\
2.09	0.144281096777843\\
2.885	0.181640830305077\\
3.68	0.216990044608563\\
4.475	0.249481780346072\\
5.27	0.279995596995381\\
6.065	0.308776416048533\\
6.86	0.336207122574145\\
7.655	0.362478576450186\\
8.45	0.387912473892032\\
9.245	0.412117821148937\\
10.04	0.435102378636439\\
10.835	0.457252801247083\\
11.63	0.478665759226465\\
12.425	0.499360728672461\\
13.22	0.519470590428356\\
14.015	0.538409388493963\\
14.81	0.556633132013399\\
15.605	0.574458977836173\\
16.4	0.591948812113046\\
17.195	0.608391297050111\\
17.99	0.624336566707341\\
18.785	0.640108131634138\\
19.58	0.655251467408382\\
20.375	0.669736152551885\\
21.17	0.683629439007848\\
21.965	0.697346770139754\\
22.76	0.710622418112085\\
23.555	0.723067310333928\\
24.35	0.73516823780024\\
25.145	0.746901841694931\\
25.94	0.758545124340682\\
26.735	0.769428557934494\\
27.53	0.779862854485055\\
28.325	0.790047300517147\\
29.12	0.799914795562688\\
29.915	0.809128267134346\\
30.71	0.818219430461095\\
31.505	0.826901552745398\\
32.3	0.835338253334384\\
33.095	0.843256281849415\\
33.89	0.851222602731937\\
34.685	0.858292075605047\\
35.48	0.865393019866251\\
36.275	0.871905980763247\\
37.07	0.878301982008024\\
37.865	0.884482080298262\\
38.66	0.890162203598499\\
39.455	0.895724752360055\\
40.25	0.900954094815421\\
41.045	0.905890154016375\\
41.84	0.910581856887249\\
42.635	0.915164390498664\\
43.43	0.919355668298415\\
44.225	0.923570964347408\\
45.02	0.927470964932653\\
45.815	0.930910003958049\\
46.61	0.934583743584816\\
47.405	0.937763659856416\\
48.2	0.940908948108019\\
48.995	0.943908669567096\\
49.79	0.946715870111882\\
50.585	0.949385263587955\\
51.38	0.951963426450429\\
52.175	0.954248721380839\\
52.97	0.956721605519802\\
53.765	0.958854992598057\\
54.56	0.960998851808795\\
55.355	0.963018449495184\\
56.15	0.964961512777242\\
56.945	0.966692982106255\\
57.74	0.968483121977463\\
58.535	0.970061842809218\\
59.33	0.971719794634188\\
60.125	0.973163120499426\\
60.92	0.974597037805474\\
61.715	0.97600675737034\\
62.51	0.977286173318563\\
63.305	0.978352171542126\\
64.1	0.979674744199491\\
64.895	0.980827066232414\\
65.69	0.98187762909343\\
66.485	0.982870332980583\\
67.28	0.983846821737243\\
68.075	0.984656950079878\\
68.87	0.98551527613942\\
69.665	0.986385521593997\\
70.46	0.987133402944812\\
71.255	0.987890076268932\\
72.05	0.988661700821106\\
72.845	0.989288793155954\\
73.64	0.989912455583332\\
74.435	0.990551357730156\\
75.23	0.991174459035929\\
76.025	0.99170997636179\\
76.82	0.992248829677433\\
77.615	0.992717362499191\\
78.41	0.993179587196636\\
79.205	0.993634586923948\\
80	0.99407211515519\\
};
\addlegendentry{Full 250\,km}

\end{axis}
\end{tikzpicture}%

==> track_sharpness.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=0.8\columnwidth,
height=0.586\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=80,
%xlabel style={font=\color{white!15!black}},
xlabel={Radar time budget $r_{tot}$ [\%]},
ymin=0.8,
ymax=1.5,
%ylabel style={font=\color{white!15!black}},
ylabel={Mean angular estimation error [mrad]},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend columns=2
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.5	1.14705451302127\\
1.295	1.18612546151792\\
2.09	1.19587171990941\\
2.885	1.19297649507732\\
3.68	1.19486979964337\\
4.475	1.1976306367971\\
5.27	1.1899403413604\\
6.065	1.18842312431621\\
6.86	1.18436445967996\\
7.655	1.18122585512249\\
8.45	1.17879759981558\\
9.245	1.17678871404406\\
10.04	1.17187835083988\\
10.835	1.16565670466099\\
11.63	1.16269868715198\\
12.425	1.15767208086825\\
13.22	1.150575337535\\
14.015	1.14479235629919\\
14.81	1.14152340147725\\
15.605	1.13653399686145\\
16.4	1.13105804757359\\
17.195	1.12598172599884\\
17.99	1.12176704181133\\
18.785	1.114506546756\\
19.58	1.10716301492045\\
20.375	1.10170527159514\\
21.17	1.09510189533476\\
21.965	1.08733283969722\\
22.76	1.08216840930587\\
23.555	1.07228395034715\\
24.35	1.06326182794856\\
25.145	1.05551251886294\\
25.94	1.04715335219022\\
26.735	1.03623033848904\\
27.53	1.02600909365723\\
28.325	1.01351142530519\\
29.12	1.00056113145667\\
29.915	0.98317329194914\\
30.71	0.96454600591161\\
31.505	0.946435007576485\\
32.3	0.932878969217825\\
33.095	0.926346402834118\\
33.89	0.928782303792615\\
34.685	0.934212992733656\\
35.48	0.93807182997481\\
36.275	0.938022590993797\\
37.07	0.938022590993797\\
37.865	0.938022590993797\\
38.66	0.938022590993797\\
39.455	0.938022590993797\\
40.25	0.938022590993797\\
41.045	0.938022590993797\\
41.84	0.938022590993797\\
42.635	0.938022590993797\\
43.43	0.938022590993797\\
44.225	0.938022590993797\\
45.02	0.938022590993797\\
45.815	0.938022590993797\\
46.61	0.938022590993797\\
47.405	0.938022590993797\\
48.2	0.938022590993797\\
48.995	0.938022590993797\\
49.79	0.938022590993797\\
50.585	0.938022590993797\\
51.38	0.938022590993797\\
52.175	0.938022590993797\\
52.97	0.938022590993797\\
53.765	0.938022590993797\\
54.56	0.938022590993797\\
55.355	0.938022590993797\\
56.15	0.938022590993797\\
56.945	0.938022590993797\\
57.74	0.938022590993797\\
58.535	0.938022590993797\\
59.33	0.938022590993797\\
60.125	0.938022590993797\\
60.92	0.938022590993797\\
61.715	0.938022590993797\\
62.51	0.938022590993797\\
63.305	0.938022590993797\\
64.1	0.938022590993797\\
64.895	0.938022590993797\\
65.69	0.938022590993797\\
66.485	0.938022590993797\\
67.28	0.938022590993797\\
68.075	0.938022590993797\\
68.87	0.938022590993797\\
69.665	0.938022590993797\\
70.46	0.938022590993797\\
71.255	0.938022590993797\\
72.05	0.938022590993797\\
72.845	0.938022590993797\\
73.64	0.938022590993797\\
74.435	0.938022590993797\\
75.23	0.938022590993797\\
76.025	0.938022590993797\\
76.82	0.938022590993797\\
77.615	0.938022590993797\\
78.41	0.938022590993797\\
79.205	0.938022590993797\\
80	0.938022590993797\\
80	0.953601782828661\\
79.205	0.953601782828661\\
78.41	0.953601782828661\\
77.615	0.953601782828661\\
76.82	0.953601782828661\\
76.025	0.953601782828661\\
75.23	0.953601782828661\\
74.435	0.953601782828661\\
73.64	0.953601782828661\\
72.845	0.953601782828661\\
72.05	0.953601782828661\\
71.255	0.953601782828661\\
70.46	0.953601782828661\\
69.665	0.953601782828661\\
68.87	0.953601782828661\\
68.075	0.953601782828661\\
67.28	0.953601782828661\\
66.485	0.953601782828661\\
65.69	0.953601782828661\\
64.895	0.953601782828661\\
64.1	0.953601782828661\\
63.305	0.953601782828661\\
62.51	0.953601782828661\\
61.715	0.953601782828661\\
60.92	0.953601782828661\\
60.125	0.953601782828661\\
59.33	0.953601782828661\\
58.535	0.953601782828661\\
57.74	0.953601782828661\\
56.945	0.953601782828661\\
56.15	0.953601782828661\\
55.355	0.953601782828661\\
54.56	0.953601782828661\\
53.765	0.953601782828661\\
52.97	0.953601782828661\\
52.175	0.953601782828661\\
51.38	0.953601782828661\\
50.585	0.953601782828661\\
49.79	0.953601782828661\\
48.995	0.953601782828661\\
48.2	0.953601782828661\\
47.405	0.953601782828661\\
46.61	0.953601782828661\\
45.815	0.953601782828661\\
45.02	0.953601782828661\\
44.225	0.953601782828661\\
43.43	0.953601782828661\\
42.635	0.953601782828661\\
41.84	0.953601782828661\\
41.045	0.953601782828661\\
40.25	0.953601782828661\\
39.455	0.953601782828661\\
38.66	0.953601782828661\\
37.865	0.953601782828661\\
37.07	0.953601782828661\\
36.275	0.953601782828661\\
35.48	0.954115920658579\\
34.685	0.961856475589985\\
33.89	0.979618706088947\\
33.095	1.00100777406422\\
32.3	1.02275456447591\\
31.505	1.04101137596142\\
30.71	1.05451365244079\\
29.915	1.06703303157535\\
29.12	1.07630894858146\\
28.325	1.08749376080733\\
27.53	1.09480540514931\\
26.735	1.10308915739832\\
25.94	1.11269912440789\\
25.145	1.11973809479254\\
24.35	1.1264449482593\\
23.555	1.13271895048837\\
22.76	1.13891857209993\\
21.965	1.14821538490929\\
21.17	1.15504545340135\\
20.375	1.16120385226835\\
19.58	1.16658109549082\\
18.785	1.17271364890057\\
17.99	1.17827932471361\\
17.195	1.18640326128004\\
16.4	1.19301405718153\\
15.605	1.2002286829859\\
14.81	1.20615848013433\\
14.015	1.21231216920119\\
13.22	1.21804697695441\\
12.425	1.22111416732449\\
11.63	1.22836278102181\\
10.835	1.23653038395003\\
10.04	1.24406953205451\\
9.245	1.24975681085138\\
8.45	1.25575783600858\\
7.655	1.26120307913353\\
6.86	1.26905545005028\\
6.065	1.27788609281197\\
5.27	1.28769176726393\\
4.475	1.29074282969669\\
3.68	1.30384891862136\\
2.885	1.30944769349044\\
2.09	1.33548162876441\\
1.295	1.35675485222237\\
0.5	1.42399987098569\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.5	0.770095420680737\\
1.295	0.865548866127323\\
2.09	0.916263660562759\\
2.885	0.934191490520413\\
3.68	0.955996063037969\\
4.475	0.966693875014268\\
5.27	0.966432390976781\\
6.065	0.972033433047706\\
6.86	0.974985834698243\\
7.655	0.985371513493086\\
8.45	0.987273629487725\\
9.245	0.988329542940243\\
10.04	0.992147916487653\\
10.835	0.994417814109305\\
11.63	0.994015905933812\\
12.425	0.992494727163917\\
13.22	0.992171483428807\\
14.015	0.992993274463204\\
14.81	0.992411243134823\\
15.605	0.994341210057442\\
16.4	0.993946331990384\\
17.195	0.992660675242566\\
17.99	0.992014043081556\\
18.785	0.992074166822907\\
19.58	0.98999786425756\\
20.375	0.988737475316054\\
21.17	0.988844385317918\\
21.965	0.986601914751868\\
22.76	0.987452743054573\\
23.555	0.986043090485179\\
24.35	0.985580332306295\\
25.145	0.984730269189342\\
25.94	0.982816080550758\\
26.735	0.982547415395231\\
27.53	0.98248410337175\\
28.325	0.981423696232469\\
29.12	0.976874483030051\\
29.915	0.976076806939045\\
30.71	0.97314450776326\\
31.505	0.971127861309404\\
32.3	0.968244694950178\\
33.095	0.96529399881433\\
33.89	0.963116052346679\\
34.685	0.962986742085948\\
35.48	0.961423930754573\\
36.275	0.959880182003288\\
37.07	0.957330996349884\\
37.865	0.955768256327951\\
38.66	0.950665362359635\\
39.455	0.947657236354459\\
40.25	0.945406523689812\\
41.045	0.943228284788624\\
41.84	0.939328093871393\\
42.635	0.934562256931482\\
43.43	0.927744668814676\\
44.225	0.921379608562985\\
45.02	0.911218902621846\\
45.815	0.893498026998878\\
46.61	0.875272102889243\\
47.405	0.854755262136336\\
48.2	0.836914818532323\\
48.995	0.826484508613135\\
49.79	0.826994909451458\\
50.585	0.833539820336115\\
51.38	0.840360267498322\\
52.175	0.843939785294948\\
52.97	0.844932030378713\\
53.765	0.844964279670112\\
54.56	0.844964279670112\\
55.355	0.844964279670112\\
56.15	0.844964279670112\\
56.945	0.844964279670112\\
57.74	0.844964279670112\\
58.535	0.844964279670112\\
59.33	0.844964279670112\\
60.125	0.844964279670112\\
60.92	0.844964279670112\\
61.715	0.844964279670112\\
62.51	0.844964279670112\\
63.305	0.844964279670112\\
64.1	0.844964279670112\\
64.895	0.844964279670112\\
65.69	0.844964279670112\\
66.485	0.844964279670112\\
67.28	0.844964279670112\\
68.075	0.844964279670112\\
68.87	0.844964279670112\\
69.665	0.844964279670112\\
70.46	0.844964279670112\\
71.255	0.844964279670112\\
72.05	0.844964279670112\\
72.845	0.844964279670112\\
73.64	0.844964279670112\\
74.435	0.844964279670112\\
75.23	0.844964279670112\\
76.025	0.844964279670112\\
76.82	0.844964279670112\\
77.615	0.844964279670112\\
78.41	0.844964279670112\\
79.205	0.844964279670112\\
80	0.844964279670112\\
80	0.87260906043039\\
79.205	0.87260906043039\\
78.41	0.87260906043039\\
77.615	0.87260906043039\\
76.82	0.87260906043039\\
76.025	0.87260906043039\\
75.23	0.87260906043039\\
74.435	0.87260906043039\\
73.64	0.87260906043039\\
72.845	0.87260906043039\\
72.05	0.87260906043039\\
71.255	0.87260906043039\\
70.46	0.87260906043039\\
69.665	0.87260906043039\\
68.87	0.87260906043039\\
68.075	0.87260906043039\\
67.28	0.87260906043039\\
66.485	0.87260906043039\\
65.69	0.87260906043039\\
64.895	0.87260906043039\\
64.1	0.87260906043039\\
63.305	0.87260906043039\\
62.51	0.87260906043039\\
61.715	0.87260906043039\\
60.92	0.87260906043039\\
60.125	0.87260906043039\\
59.33	0.87260906043039\\
58.535	0.87260906043039\\
57.74	0.87260906043039\\
56.945	0.87260906043039\\
56.15	0.87260906043039\\
55.355	0.87260906043039\\
54.56	0.87260906043039\\
53.765	0.87260906043039\\
52.97	0.872660421467372\\
52.175	0.874177200656056\\
51.38	0.880177432542031\\
50.585	0.896913715432636\\
49.79	0.921362942071305\\
48.995	0.946353868975705\\
48.2	0.966364987032996\\
47.405	0.977690641566004\\
46.61	0.983022469719164\\
45.815	0.984703012061805\\
45.02	0.984164929702464\\
44.225	0.984827338836346\\
43.43	0.987124798739404\\
42.635	0.989762008189089\\
41.84	0.992047704011858\\
41.045	0.995465712637673\\
40.25	0.998762559723134\\
39.455	1.00248524800833\\
38.66	1.00359025687676\\
37.865	1.00440314274028\\
37.07	1.00705212504994\\
36.275	1.00880999688936\\
35.48	1.00998389654443\\
34.685	1.01255948928482\\
33.89	1.01603746287572\\
33.095	1.0181628767725\\
32.3	1.01901982595702\\
31.505	1.02009946356771\\
30.71	1.02208857610395\\
29.915	1.02424048819351\\
29.12	1.0270451328266\\
28.325	1.02813907322169\\
27.53	1.03081079787582\\
26.735	1.03335073029737\\
25.94	1.03623632023569\\
25.145	1.03859208174851\\
24.35	1.04020267511685\\
23.555	1.04423404779039\\
22.76	1.04573434010454\\
21.965	1.04998572373005\\
21.17	1.05050525231356\\
20.375	1.05355861430502\\
19.58	1.05407527432669\\
18.785	1.05465069613862\\
17.99	1.05758607941052\\
17.195	1.06047138972922\\
16.4	1.06215874768243\\
15.605	1.06443973908622\\
14.81	1.06786965914332\\
14.015	1.0711472330638\\
13.22	1.07301667190505\\
12.425	1.07376542253212\\
11.63	1.07467134843841\\
10.835	1.07708603852555\\
10.04	1.08100563853054\\
9.245	1.08284161623236\\
8.45	1.08494093825444\\
7.655	1.08666057429235\\
6.86	1.09756885702522\\
6.065	1.10019888414917\\
5.27	1.1055758971748\\
4.475	1.10822602056799\\
3.68	1.1202272350758\\
2.885	1.1341259603239\\
2.09	1.14825419370974\\
1.295	1.18397699056112\\
0.5	1.26150144087236\\
}--cycle;
%\addlegendentry{data2}

\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.5	1.11921566153341\\
1.295	1.14608612358654\\
2.09	1.15364828652673\\
2.885	1.1539801747953\\
3.68	1.15280674982879\\
4.475	1.14949444369539\\
5.27	1.15045451281049\\
6.065	1.14844175197049\\
6.86	1.14494917379476\\
7.655	1.14375707414928\\
8.45	1.14385907883092\\
9.245	1.1404520636543\\
10.04	1.14007813398929\\
10.835	1.13762876007804\\
11.63	1.13605213270083\\
12.425	1.13239347091345\\
13.22	1.12972108788854\\
14.015	1.12699351583135\\
14.81	1.12497296321172\\
15.605	1.12201503752295\\
16.4	1.12005555025447\\
17.195	1.11633813957778\\
17.99	1.1156347314087\\
18.785	1.11064481396122\\
19.58	1.10607232331628\\
20.375	1.10364097227003\\
21.17	1.09942168828098\\
21.965	1.0955958963422\\
22.76	1.09168794275144\\
23.555	1.08520621103211\\
24.35	1.08193147356643\\
25.145	1.07875290975677\\
25.94	1.07469872344288\\
26.735	1.07179711178542\\
27.53	1.06941864083402\\
28.325	1.06508786246084\\
29.12	1.06278295492175\\
29.915	1.05748234383448\\
30.71	1.05185886593692\\
31.505	1.04752399949809\\
32.3	1.04313516544869\\
33.095	1.0381222720589\\
33.89	1.03398812739061\\
34.685	1.03175979618118\\
35.48	1.02642282891187\\
36.275	1.02310690275468\\
37.07	1.01781502705273\\
37.865	1.01485861234594\\
38.66	1.01113685253182\\
39.455	1.00847813827561\\
40.25	1.00630544226292\\
41.045	1.00348335591858\\
41.84	0.999807586536337\\
42.635	0.998295227361319\\
43.43	0.995861708357844\\
44.225	0.992770387040908\\
45.02	0.991336496513326\\
45.815	0.988815013095188\\
46.61	0.985836385960495\\
47.405	0.983946137768677\\
48.2	0.981572248488469\\
48.995	0.979631658008996\\
49.79	0.978058632496127\\
50.585	0.975451167155854\\
51.38	0.972653166900682\\
52.175	0.969283988362534\\
52.97	0.967372685110866\\
53.765	0.965962604074452\\
54.56	0.96428801481147\\
55.355	0.961976335206207\\
56.15	0.959823839496849\\
56.945	0.957654761167693\\
57.74	0.956458324544871\\
58.535	0.955425898138789\\
59.33	0.953699682352855\\
60.125	0.951883340646106\\
60.92	0.950086661115269\\
61.715	0.94910505630634\\
62.51	0.948318351853033\\
63.305	0.947086378540882\\
64.1	0.945914242896636\\
64.895	0.944995230966082\\
65.69	0.944282162430798\\
66.485	0.942972854345892\\
67.28	0.941427933168518\\
68.075	0.940738449511507\\
68.87	0.939651612528324\\
69.665	0.938919892679765\\
70.46	0.937875503619929\\
71.255	0.93732198775227\\
72.05	0.936526559247302\\
72.845	0.936021344428064\\
73.64	0.935417755985783\\
74.435	0.934867996240102\\
75.23	0.933733155463009\\
76.025	0.933185350702368\\
76.82	0.932908956443768\\
77.615	0.932499078098775\\
78.41	0.931939554752978\\
79.205	0.931610909779748\\
80	0.931420347571066\\
80	0.979225651146212\\
79.205	0.980508802091095\\
78.41	0.981738600606064\\
77.615	0.982604385473484\\
76.82	0.983822564898321\\
76.025	0.985505897493303\\
75.23	0.986762420439482\\
74.435	0.987227814728756\\
73.64	0.988753254753447\\
72.845	0.990037152720265\\
72.05	0.991680554797212\\
71.255	0.993068071500893\\
70.46	0.994979353454703\\
69.665	0.996178694314832\\
68.87	0.997809922458753\\
68.075	0.999327316708507\\
67.28	1.00183711428583\\
66.485	1.00295894519428\\
65.69	1.00425781066171\\
64.895	1.00578822702822\\
64.1	1.00779115520428\\
63.305	1.00966599071251\\
62.51	1.01202011271\\
61.715	1.01494707963054\\
60.92	1.01762238973585\\
60.125	1.01985305289257\\
59.33	1.02174721853563\\
58.535	1.02426554398925\\
57.74	1.02767806632606\\
56.945	1.03043056949244\\
56.15	1.0330571078659\\
55.355	1.03564043228966\\
54.56	1.03756443970688\\
53.765	1.0398674968147\\
52.97	1.0423275338771\\
52.175	1.04484505998514\\
51.38	1.04737586470316\\
50.585	1.0508742929021\\
49.79	1.05367131304535\\
48.995	1.05719217201441\\
48.2	1.05983540241063\\
47.405	1.0623026717863\\
46.61	1.06544951670102\\
45.815	1.06882870658038\\
45.02	1.07072061896479\\
44.225	1.0748673837239\\
43.43	1.07817005609639\\
42.635	1.08147211524107\\
41.84	1.08665927392425\\
41.045	1.08824718395243\\
40.25	1.09309249761928\\
39.455	1.09778672333112\\
38.66	1.0991493642596\\
37.865	1.10443672628434\\
37.07	1.10944315545077\\
36.275	1.11073543168835\\
35.48	1.1120928740118\\
34.685	1.11446307011858\\
33.89	1.11975224270016\\
33.095	1.12265815299059\\
32.3	1.12608886990244\\
31.505	1.12715424977668\\
30.71	1.1324344182857\\
29.915	1.13594920700106\\
29.12	1.14073728397424\\
28.325	1.14475526907452\\
27.53	1.14876534998569\\
26.735	1.15227261844335\\
25.94	1.157315140777\\
25.145	1.1582961494582\\
24.35	1.16144241861781\\
23.555	1.16584995032296\\
22.76	1.16780213934586\\
21.965	1.16816755415927\\
21.17	1.17212346468826\\
20.375	1.17500936316512\\
19.58	1.17824264675841\\
18.785	1.18041391903553\\
17.99	1.18212056876541\\
17.195	1.18670838084195\\
16.4	1.19078622130743\\
15.605	1.1923472507309\\
14.81	1.19614306891164\\
14.015	1.20345097916347\\
13.22	1.20963147307352\\
12.425	1.21630889081501\\
11.63	1.21849662343635\\
10.835	1.22090147957653\\
10.04	1.22591997519162\\
9.245	1.22735820965986\\
8.45	1.22986586941641\\
7.655	1.23573463937731\\
6.86	1.23971605979212\\
6.065	1.24723955693878\\
5.27	1.2531024016292\\
4.475	1.26056146175879\\
3.68	1.26951225857536\\
2.885	1.27452812056729\\
2.09	1.28713929326717\\
1.295	1.30857222849063\\
0.5	1.37371574481917\\
}--cycle;
%\addlegendentry{data1}


\addplot[area legend, draw=none, fill=mycolor4, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.5	0.847759697109551\\
1.295	0.974476800329021\\
2.09	1.00185000451663\\
2.885	1.01444981278994\\
3.68	1.02717734756272\\
4.475	1.03750323931526\\
5.27	1.04833349764034\\
6.065	1.05854361939946\\
6.86	1.05779135110763\\
7.655	1.05574337432088\\
8.45	1.05733179153139\\
9.245	1.05945958058189\\
10.04	1.06354848732918\\
10.835	1.05780910478073\\
11.63	1.05884621913021\\
12.425	1.0614614839813\\
13.22	1.06069932566632\\
14.015	1.06236684618434\\
14.81	1.06177893554714\\
15.605	1.06569980132944\\
16.4	1.06599740437981\\
17.195	1.06573295601106\\
17.99	1.06563634437785\\
18.785	1.06407160434453\\
19.58	1.06362357154732\\
20.375	1.06102982852905\\
21.17	1.06104294048664\\
21.965	1.05824463852806\\
22.76	1.05859223822232\\
23.555	1.05283408527771\\
24.35	1.04978930164156\\
25.145	1.05012801083355\\
25.94	1.04730287627872\\
26.735	1.04187394313817\\
27.53	1.0400353535084\\
28.325	1.03654086727997\\
29.12	1.03561666677871\\
29.915	1.03536276474567\\
30.71	1.03228358516896\\
31.505	1.03015405429267\\
32.3	1.02807814619667\\
33.095	1.02634986981159\\
33.89	1.02343036754862\\
34.685	1.01909826889714\\
35.48	1.01679450936075\\
36.275	1.01147326810381\\
37.07	1.00632200192153\\
37.865	1.00424143378392\\
38.66	1.00087753466627\\
39.455	0.996483874634268\\
40.25	0.992350502272052\\
41.045	0.986583947778215\\
41.84	0.984414793286896\\
42.635	0.981279799874341\\
43.43	0.97685019951761\\
44.225	0.973277848808047\\
45.02	0.970179175210877\\
45.815	0.967407129755914\\
46.61	0.963735640572556\\
47.405	0.962149355783171\\
48.2	0.958469267209836\\
48.995	0.954201676140317\\
49.79	0.951336820161738\\
50.585	0.949210342943891\\
51.38	0.946695321900736\\
52.175	0.944835643902811\\
52.97	0.942492253202664\\
53.765	0.939206934073298\\
54.56	0.936761988930022\\
55.355	0.933546584066161\\
56.15	0.931396322125485\\
56.945	0.92859807962642\\
57.74	0.925467997390815\\
58.535	0.923410800456156\\
59.33	0.92205941932109\\
60.125	0.92000785248752\\
60.92	0.918233745466469\\
61.715	0.91568615555622\\
62.51	0.913612518739334\\
63.305	0.912327370407665\\
64.1	0.911511370852119\\
64.895	0.909372414914977\\
65.69	0.907690367024548\\
66.485	0.906519755983752\\
67.28	0.905412441672189\\
68.075	0.90433211461937\\
68.87	0.90316319655037\\
69.665	0.902445452523262\\
70.46	0.901418232074097\\
71.255	0.899908371827054\\
72.05	0.89838876144836\\
72.845	0.89767313978949\\
73.64	0.8965306405835\\
74.435	0.895347927777727\\
75.23	0.894397669652802\\
76.025	0.893678519328129\\
76.82	0.892945487369768\\
77.615	0.892569047119238\\
78.41	0.891843053394454\\
79.205	0.891388271040575\\
80	0.890259953751394\\
80	0.949033168484552\\
79.205	0.94979382669827\\
78.41	0.951226463589018\\
77.615	0.952549909035264\\
76.82	0.954790754891871\\
76.025	0.956289776545873\\
75.23	0.958340983409335\\
74.435	0.959794459894738\\
73.64	0.961301230928096\\
72.845	0.963217330494522\\
72.05	0.965810460072778\\
71.255	0.967212117864604\\
70.46	0.96813101735711\\
69.665	0.970031568921344\\
68.87	0.972385430911403\\
68.075	0.974433251766892\\
67.28	0.977380947652263\\
66.485	0.979976111774715\\
65.69	0.982680954418057\\
64.895	0.985130580652424\\
64.1	0.987598952069212\\
63.305	0.990250398729405\\
62.51	0.993663477515096\\
61.715	0.996698413235494\\
60.92	0.998849095240538\\
60.125	1.00171861547734\\
59.33	1.00491894099382\\
58.535	1.00759288137782\\
57.74	1.01007401917538\\
56.945	1.0118120417015\\
56.15	1.01562538436344\\
55.355	1.01986767800148\\
54.56	1.02197350605789\\
53.765	1.0249473003323\\
52.97	1.02706906209268\\
52.175	1.02947383521083\\
51.38	1.03319812709607\\
50.585	1.03730255222287\\
49.79	1.04187859531418\\
48.995	1.04352028311927\\
48.2	1.04623900952659\\
47.405	1.04910959459497\\
46.61	1.05415707498383\\
45.815	1.05726498988861\\
45.02	1.0623223151995\\
44.225	1.06624714511335\\
43.43	1.06973396319137\\
42.635	1.07357782310412\\
41.84	1.07723356875932\\
41.045	1.08121577463963\\
40.25	1.08058099700354\\
39.455	1.08367854864821\\
38.66	1.08704728817026\\
37.865	1.09067041983214\\
37.07	1.09605680666819\\
36.275	1.09677006239665\\
35.48	1.09720468707314\\
34.685	1.10373656083793\\
33.89	1.10626170867685\\
33.095	1.10864410648838\\
32.3	1.11324071318436\\
31.505	1.11579936339172\\
30.71	1.11867720092685\\
29.915	1.12085327392055\\
29.12	1.12417236920528\\
28.325	1.12655810581958\\
27.53	1.12600071514826\\
26.735	1.12922758553743\\
25.94	1.12895960916356\\
25.145	1.13199664734404\\
24.35	1.13471958875675\\
23.555	1.1365712136622\\
22.76	1.13811435579829\\
21.965	1.14203510663625\\
21.17	1.14218571606071\\
20.375	1.14503053716587\\
19.58	1.14652052562557\\
18.785	1.14902747589155\\
17.99	1.14983605789418\\
17.195	1.15311290582814\\
16.4	1.15602645207266\\
15.605	1.16073779486989\\
14.81	1.16194246127281\\
14.015	1.16684726165688\\
13.22	1.16981453736409\\
12.425	1.17349323354404\\
11.63	1.1793760228667\\
10.835	1.18440642809277\\
10.04	1.18155156266224\\
9.245	1.18667852803085\\
8.45	1.19083230422808\\
7.655	1.19273659122653\\
6.86	1.1876376474378\\
6.065	1.19125614549115\\
5.27	1.20160964287764\\
4.475	1.21124549915441\\
3.68	1.22099537972105\\
2.885	1.23637852301666\\
2.09	1.23963089491945\\
1.295	1.25073259434666\\
0.5	1.34203837501279\\
}--cycle;
%\addlegendentry{data2}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.5	1.28552719200348\\
1.295	1.27144015687014\\
2.09	1.26567667433691\\
2.885	1.25121209428388\\
3.68	1.24935935913236\\
4.475	1.24418673324689\\
5.27	1.23881605431217\\
6.065	1.23315460856409\\
6.86	1.22670995486512\\
7.655	1.22121446712801\\
8.45	1.21727771791208\\
9.245	1.21327276244772\\
10.04	1.2079739414472\\
10.835	1.20109354430551\\
11.63	1.19553073408689\\
12.425	1.18939312409637\\
13.22	1.1843111572447\\
14.015	1.17855226275019\\
14.81	1.17384094080579\\
15.605	1.16838133992368\\
16.4	1.16203605237756\\
17.195	1.15619249363944\\
17.99	1.15002318326247\\
18.785	1.14361009782829\\
19.58	1.13687205520564\\
20.375	1.13145456193175\\
21.17	1.12507367436805\\
21.965	1.11777411230326\\
22.76	1.1105434907029\\
23.555	1.10250145041776\\
24.35	1.09485338810393\\
25.145	1.08762530682774\\
25.94	1.07992623829905\\
26.735	1.06965974794368\\
27.53	1.06040724940327\\
28.325	1.05050259305626\\
29.12	1.03843504001906\\
29.915	1.02510316176224\\
30.71	1.0095298291762\\
31.505	0.993723191768954\\
32.3	0.977816766846868\\
33.095	0.963677088449167\\
33.89	0.954200504940781\\
34.685	0.94803473416182\\
35.48	0.946093875316695\\
36.275	0.945812186911229\\
37.07	0.945812186911229\\
37.865	0.945812186911229\\
38.66	0.945812186911229\\
39.455	0.945812186911229\\
40.25	0.945812186911229\\
41.045	0.945812186911229\\
41.84	0.945812186911229\\
42.635	0.945812186911229\\
43.43	0.945812186911229\\
44.225	0.945812186911229\\
45.02	0.945812186911229\\
45.815	0.945812186911229\\
46.61	0.945812186911229\\
47.405	0.945812186911229\\
48.2	0.945812186911229\\
48.995	0.945812186911229\\
49.79	0.945812186911229\\
50.585	0.945812186911229\\
51.38	0.945812186911229\\
52.175	0.945812186911229\\
52.97	0.945812186911229\\
53.765	0.945812186911229\\
54.56	0.945812186911229\\
55.355	0.945812186911229\\
56.15	0.945812186911229\\
56.945	0.945812186911229\\
57.74	0.945812186911229\\
58.535	0.945812186911229\\
59.33	0.945812186911229\\
60.125	0.945812186911229\\
60.92	0.945812186911229\\
61.715	0.945812186911229\\
62.51	0.945812186911229\\
63.305	0.945812186911229\\
64.1	0.945812186911229\\
64.895	0.945812186911229\\
65.69	0.945812186911229\\
66.485	0.945812186911229\\
67.28	0.945812186911229\\
68.075	0.945812186911229\\
68.87	0.945812186911229\\
69.665	0.945812186911229\\
70.46	0.945812186911229\\
71.255	0.945812186911229\\
72.05	0.945812186911229\\
72.845	0.945812186911229\\
73.64	0.945812186911229\\
74.435	0.945812186911229\\
75.23	0.945812186911229\\
76.025	0.945812186911229\\
76.82	0.945812186911229\\
77.615	0.945812186911229\\
78.41	0.945812186911229\\
79.205	0.945812186911229\\
80	0.945812186911229\\
};
\addlegendentry{Split 70\,km}

\addplot [color=mycolor1, dash dot, line width=1.0pt]
  table[row sep=crcr]{%
0.5	1.01579843077655\\
1.295	1.02476292834422\\
2.09	1.03225892713625\\
2.885	1.03415872542216\\
3.68	1.03811164905688\\
4.475	1.03745994779113\\
5.27	1.03600414407579\\
6.065	1.03611615859844\\
6.86	1.03627734586173\\
7.655	1.03601604389272\\
8.45	1.03610728387108\\
9.245	1.0355855795863\\
10.04	1.0365767775091\\
10.835	1.03575192631743\\
11.63	1.03434362718611\\
12.425	1.03313007484802\\
13.22	1.03259407766693\\
14.015	1.0320702537635\\
14.81	1.03014045113907\\
15.605	1.02939047457183\\
16.4	1.02805253983641\\
17.195	1.02656603248589\\
17.99	1.02480006124604\\
18.785	1.02336243148077\\
19.58	1.02203656929213\\
20.375	1.02114804481054\\
21.17	1.01967481881574\\
21.965	1.01829381924096\\
22.76	1.01659354157956\\
23.555	1.01513856913779\\
24.35	1.01289150371157\\
25.145	1.01166117546893\\
25.94	1.00952620039323\\
26.735	1.0079490728463\\
27.53	1.00664745062379\\
28.325	1.00478138472708\\
29.12	1.00195980792833\\
29.915	1.00015864756628\\
30.71	0.997616541933604\\
31.505	0.995613662438557\\
32.3	0.993632260453601\\
33.095	0.991728437793416\\
33.89	0.9895767576112\\
34.685	0.987773115685383\\
35.48	0.985703913649499\\
36.275	0.984345089446325\\
37.07	0.982191560699914\\
37.865	0.980085699534115\\
38.66	0.977127809618199\\
39.455	0.975071242181394\\
40.25	0.972084541706473\\
41.045	0.969346998713149\\
41.84	0.965687898941626\\
42.635	0.962162132560286\\
43.43	0.95743473377704\\
44.225	0.953103473699666\\
45.02	0.947691916162155\\
45.815	0.939100519530341\\
46.61	0.929147286304203\\
47.405	0.91622295185117\\
48.2	0.901639902782659\\
48.995	0.88641918879442\\
49.79	0.874178925761381\\
50.585	0.865226767884375\\
51.38	0.860268850020177\\
52.175	0.859058492975502\\
52.97	0.858796225923042\\
53.765	0.858786670050251\\
54.56	0.858786670050251\\
55.355	0.858786670050251\\
56.15	0.858786670050251\\
56.945	0.858786670050251\\
57.74	0.858786670050251\\
58.535	0.858786670050251\\
59.33	0.858786670050251\\
60.125	0.858786670050251\\
60.92	0.858786670050251\\
61.715	0.858786670050251\\
62.51	0.858786670050251\\
63.305	0.858786670050251\\
64.1	0.858786670050251\\
64.895	0.858786670050251\\
65.69	0.858786670050251\\
66.485	0.858786670050251\\
67.28	0.858786670050251\\
68.075	0.858786670050251\\
68.87	0.858786670050251\\
69.665	0.858786670050251\\
70.46	0.858786670050251\\
71.255	0.858786670050251\\
72.05	0.858786670050251\\
72.845	0.858786670050251\\
73.64	0.858786670050251\\
74.435	0.858786670050251\\
75.23	0.858786670050251\\
76.025	0.858786670050251\\
76.82	0.858786670050251\\
77.615	0.858786670050251\\
78.41	0.858786670050251\\
79.205	0.858786670050251\\
80	0.858786670050251\\
};
\addlegendentry{Full 70\,km}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0.5	1.24646570317629\\
1.295	1.22732917603858\\
2.09	1.22039378989695\\
2.885	1.2142541476813\\
3.68	1.21115950420208\\
4.475	1.20502795272709\\
5.27	1.20177845721985\\
6.065	1.19784065445464\\
6.86	1.19233261679344\\
7.655	1.1897458567633\\
8.45	1.18686247412367\\
9.245	1.18390513665708\\
10.04	1.18299905459045\\
10.835	1.17926511982728\\
11.63	1.17727437806859\\
12.425	1.17435118086423\\
13.22	1.16967628048103\\
14.015	1.16522224749741\\
14.81	1.16055801606168\\
15.605	1.15718114412692\\
16.4	1.15542088578095\\
17.195	1.15152326020987\\
17.99	1.14887765008706\\
18.785	1.14552936649837\\
19.58	1.14215748503735\\
20.375	1.13932516771758\\
21.17	1.13577257648462\\
21.965	1.13188172525073\\
22.76	1.12974504104865\\
23.555	1.12552808067753\\
24.35	1.12168694609212\\
25.145	1.11852452960749\\
25.94	1.11600693210994\\
26.735	1.11203486511439\\
27.53	1.10909199540986\\
28.325	1.10492156576768\\
29.12	1.101760119448\\
29.915	1.09671577541777\\
30.71	1.09214664211131\\
31.505	1.08733912463739\\
32.3	1.08461201767557\\
33.095	1.08039021252474\\
33.89	1.07687018504538\\
34.685	1.07311143314988\\
35.48	1.06925785146183\\
36.275	1.06692116722151\\
37.07	1.06362909125175\\
37.865	1.05964766931514\\
38.66	1.05514310839571\\
39.455	1.05313243080336\\
40.25	1.0496989699411\\
41.045	1.0458652699355\\
41.84	1.04323343023029\\
42.635	1.0398836713012\\
43.43	1.03701588222712\\
44.225	1.0338188853824\\
45.02	1.03102855773906\\
45.815	1.02882185983778\\
46.61	1.02564295133076\\
47.405	1.02312440477749\\
48.2	1.02070382544955\\
48.995	1.0184119150117\\
49.79	1.01586497277074\\
50.585	1.01316273002898\\
51.38	1.01001451580192\\
52.175	1.00706452417384\\
52.97	1.00485010949398\\
53.765	1.00291505044458\\
54.56	1.00092622725918\\
55.355	0.998808383747935\\
56.15	0.996440473681375\\
56.945	0.994042665330064\\
57.74	0.992068195435465\\
58.535	0.989845721064019\\
59.33	0.987723450444242\\
60.125	0.98586819676934\\
60.92	0.983854525425558\\
61.715	0.982026067968442\\
62.51	0.980169232281516\\
63.305	0.978376184626694\\
64.1	0.976852699050457\\
64.895	0.975391728997151\\
65.69	0.974269986546253\\
66.485	0.972965899770088\\
67.28	0.971632523727174\\
68.075	0.970032883110007\\
68.87	0.968730767493539\\
69.665	0.967549293497299\\
70.46	0.966427428537316\\
71.255	0.965195029626582\\
72.05	0.964103557022257\\
72.845	0.963029248574164\\
73.64	0.962085505369615\\
74.435	0.961047905484429\\
75.23	0.960247787951246\\
76.025	0.959345624097835\\
76.82	0.958365760671044\\
77.615	0.957551731786129\\
78.41	0.956839077679521\\
79.205	0.956059855935421\\
80	0.955322999358639\\
};
\addlegendentry{Split 250\,km}

\addplot [color=mycolor4, dash dot, line width=1.0pt]
  table[row sep=crcr]{%
0.5	1.09489903606117\\
1.295	1.11260469733784\\
2.09	1.12074044971804\\
2.885	1.1254141679033\\
3.68	1.12408636364188\\
4.475	1.12437436923483\\
5.27	1.12497157025899\\
6.065	1.12489988244531\\
6.86	1.12271449927272\\
7.655	1.1242399827737\\
8.45	1.12408204787974\\
9.245	1.12306905430637\\
10.04	1.12255002499571\\
10.835	1.12110776643675\\
11.63	1.11911112099845\\
12.425	1.11747735876267\\
13.22	1.1152569315152\\
14.015	1.11460705392061\\
14.81	1.11186069840997\\
15.605	1.11321879809966\\
16.4	1.11101192822624\\
17.195	1.1094229309196\\
17.99	1.10773620113601\\
18.785	1.10654954011804\\
19.58	1.10507204858644\\
20.375	1.10303018284746\\
21.17	1.10161432827367\\
21.965	1.10013987258215\\
22.76	1.09835329701031\\
23.555	1.09470264946996\\
24.35	1.09225444519915\\
25.145	1.0910623290888\\
25.94	1.08813124272114\\
26.735	1.0855507643378\\
27.53	1.08301803432833\\
28.325	1.08154948654977\\
29.12	1.079894517992\\
29.915	1.07810801933311\\
30.71	1.0754803930479\\
31.505	1.0729767088422\\
32.3	1.07065942969052\\
33.095	1.06749698814999\\
33.89	1.06484603811273\\
34.685	1.06141741486753\\
35.48	1.05699959821694\\
36.275	1.05412166525023\\
37.07	1.05118940429486\\
37.865	1.04745592680803\\
38.66	1.04396241141826\\
39.455	1.04008121164124\\
40.25	1.0364657496378\\
41.045	1.03389986120892\\
41.84	1.03082418102311\\
42.635	1.02742881148923\\
43.43	1.02329208135449\\
44.225	1.0197624969607\\
45.02	1.01625074520519\\
45.815	1.01233605982226\\
46.61	1.00894635777819\\
47.405	1.00562947518907\\
48.2	1.00235413836821\\
48.995	0.998860979629791\\
49.79	0.996607707737957\\
50.585	0.993256447583378\\
51.38	0.989946724498402\\
52.175	0.987154739556823\\
52.97	0.984780657647673\\
53.765	0.982077117202798\\
54.56	0.979367747493958\\
55.355	0.976707131033821\\
56.15	0.973510853244462\\
56.945	0.97020506066396\\
57.74	0.967771008283097\\
58.535	0.96550184091699\\
59.33	0.963489180157456\\
60.125	0.960863233982431\\
60.92	0.958541420353504\\
61.715	0.956192284395857\\
62.51	0.953637998127215\\
63.305	0.951288884568535\\
64.1	0.949555161460665\\
64.895	0.9472514977837\\
65.69	0.945185660721303\\
66.485	0.943247933879233\\
67.28	0.941396694662226\\
68.075	0.939382683193131\\
68.87	0.937774313730887\\
69.665	0.936238510722303\\
70.46	0.934774624715604\\
71.255	0.933560244845829\\
72.05	0.932099610760569\\
72.845	0.930445235142006\\
73.64	0.928915935755798\\
74.435	0.927571193836232\\
75.23	0.926369326531069\\
76.025	0.924984147937001\\
76.82	0.92386812113082\\
77.615	0.922559478077251\\
78.41	0.921534758491736\\
79.205	0.920591048869423\\
80	0.919646561117973\\
};
\addlegendentry{Full 250\,km}

\end{axis}
\end{tikzpicture}%

==> tracks_vs_elements70.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=0.8\columnwidth,
height=0.586\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
ybar=0, %2*\pgflinewidth,
bar width=4pt,
%xmin={[normalized]+0.7},
%xmax={[normalized]+6.4},
tick align=inside,
%xmin=5,
%xmax=49,
%xlabel style={font=\color{white!15!black}},
xlabel={Number of horizontal elements $N_{h,k}$ [-]},
ymin=0,
ymax=55,
%ylabel style={font=\color{white!15!black}},
ylabel={Number of tasks [-]},
symbolic x coords={6,12,18,24,30,36,42,48},
xtick = data,
scaled y ticks = false,
%enlarge x limits=0.25,
%xtick = {6,12,...,48},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%title={Targets max range 70km. MC =100.},
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, legend style={column sep=1ex}},
]

\addplot[style={mycolor1,fill=mycolor1,mark=none}]
            coordinates {(6, 1) (12, 20) (18,37) (24,27) (30,12) (36,6) (42,3) (48,2)};

\addplot[style={mycolor2,fill=mycolor2,mark=none}]
            coordinates {(6, 2) (12, 28) (18,49) (24,42) (30,23) (36,12) (42,6) (48,4)};
						
\addplot[style={mycolor3,fill=mycolor3,mark=none}]
            coordinates {(6, 2) (12, 31) (18,54) (24,49) (30,30) (36,16) (42,9) (48,8)};

\addplot[style={mycolor4,fill=mycolor4,mark=none}]
            coordinates {(6, 1) (12, 31) (18,54) (24,49) (30,29) (36,16) (42,8) (48,12)};

\legend{$r_{tot}=10$\%,$r_{tot}=20$\%,$r_{tot}=30$\%,$r_{tot}=40$\%}


%
%\addplot[dashed, mark=diamond*, mark options={fill=mycolor3}, mark size=3.5pt, draw=mycolor3] table[row sep=crcr]{%
%x	y\\
%6	2\\
%12	31\\
%18	54\\
%24	49\\
%30	30\\
%36	16\\
%42	9\\
%48	8\\
%};
%\addlegendentry{$r_{tot}=30$\%}
%
%\addplot[dash dot, mark=triangle*, mark options={fill=mycolor4}, mark size=3.5pt, draw=mycolor4] table[row sep=crcr]{%
%x	y\\
%6	1\\
%12	31\\
%18	54\\
%24	49\\
%30	29\\
%36	16\\
%42	8\\
%48	12\\
%};
%\addlegendentry{$r_{tot}=40$\%}

\end{axis}
\end{tikzpicture}%
